Distributed On-Demand Routing for LEO Mega-Constellations: A Starlink Case Study

The design and launch of large-scale satellite networks create an imminent demand for efficient and delay-minimising routing methods. With the rising number of satellites in such constellations, pre-computing all shortest routes between all satellites and for all times becomes more and more infeasible due to space and time limitations. Even though distributed on-demand routing methods were developed for specific LEO satellite network configurations, they are not suited for increasingly popular mega-constellations based on Walker Delta formations. The contributions of this paper are twofold. First, we introduce a formal model that mathematically captures the time-evolving locations of satellites in a Walker Delta constellation and use it to establish a formula to compute the minimum number of ISL hops between two given satellites. In the second part, we present an on-demand hop-count-based routing algorithm that approximates the optimal path while achieving superior performance compared to classical shortest-path algorithms like Dijkstra.

==> figures/benchmark-dist-hops-starlink.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.052430in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.052430in}{0.196296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193028in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.193028in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193028in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193028in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582150in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.582150in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582150in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582150in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971273in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.971273in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971273in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971273in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.50\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360395in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{1.360395in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360395in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360395in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.75\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749517in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749517in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749517in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.00\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138639in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.138639in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138639in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138639in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.25\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527762in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.527762in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527762in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527762in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.50\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916884in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.916884in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916884in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916884in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.75\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306006in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.306006in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306006in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306006in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.00\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.302483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.585648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.868813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201900in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.201900in}{0.555943in}}%
\pgfpathlineto{\pgfqpoint{0.232095in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{0.262291in}{0.541854in}}%
\pgfpathlineto{\pgfqpoint{0.292487in}{0.534809in}}%
\pgfpathlineto{\pgfqpoint{0.322683in}{0.527924in}}%
\pgfpathlineto{\pgfqpoint{0.352879in}{0.521281in}}%
\pgfpathlineto{\pgfqpoint{0.383074in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{0.413270in}{0.509451in}}%
\pgfpathlineto{\pgfqpoint{0.443466in}{0.504993in}}%
\pgfpathlineto{\pgfqpoint{0.473662in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.503858in}{0.501437in}}%
\pgfpathlineto{\pgfqpoint{0.534054in}{0.503025in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.506846in}}%
\pgfpathlineto{\pgfqpoint{0.594445in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{0.519202in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.526196in}}%
\pgfpathlineto{\pgfqpoint{0.685033in}{0.532552in}}%
\pgfpathlineto{\pgfqpoint{0.715229in}{0.537362in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.538630in}}%
\pgfpathlineto{\pgfqpoint{0.805816in}{0.533214in}}%
\pgfpathlineto{\pgfqpoint{0.836012in}{0.522690in}}%
\pgfpathlineto{\pgfqpoint{0.866208in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{0.896403in}{0.485372in}}%
\pgfpathlineto{\pgfqpoint{0.926599in}{0.459723in}}%
\pgfpathlineto{\pgfqpoint{0.956795in}{0.431323in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{0.402185in}}%
\pgfpathlineto{\pgfqpoint{1.017187in}{0.374371in}}%
\pgfpathlineto{\pgfqpoint{1.047383in}{0.349615in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{0.329066in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{0.313173in}}%
\pgfpathlineto{\pgfqpoint{1.137970in}{0.301732in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{1.198362in}{0.289077in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{0.285829in}}%
\pgfpathlineto{\pgfqpoint{1.258753in}{0.283471in}}%
\pgfpathlineto{\pgfqpoint{1.288949in}{0.281590in}}%
\pgfpathlineto{\pgfqpoint{1.319145in}{0.280254in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{0.279919in}}%
\pgfpathlineto{\pgfqpoint{1.379537in}{0.281176in}}%
\pgfpathlineto{\pgfqpoint{1.409732in}{0.284434in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{0.289628in}}%
\pgfpathlineto{\pgfqpoint{1.470124in}{0.296089in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.302615in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{0.307725in}}%
\pgfpathlineto{\pgfqpoint{1.560712in}{0.310017in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{0.308533in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.303033in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{0.294114in}}%
\pgfpathlineto{\pgfqpoint{1.681495in}{0.283120in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.271850in}}%
\pgfpathlineto{\pgfqpoint{1.741886in}{0.262126in}}%
\pgfpathlineto{\pgfqpoint{1.772082in}{0.255354in}}%
\pgfpathlineto{\pgfqpoint{1.802278in}{0.252217in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{0.252611in}}%
\pgfpathlineto{\pgfqpoint{1.862670in}{0.255823in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{0.260837in}}%
\pgfpathlineto{\pgfqpoint{1.923061in}{0.266638in}}%
\pgfpathlineto{\pgfqpoint{1.953257in}{0.272396in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.277499in}}%
\pgfpathlineto{\pgfqpoint{2.013649in}{0.281489in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{0.283974in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.284583in}}%
\pgfpathlineto{\pgfqpoint{2.104236in}{0.282990in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{0.278986in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{0.272597in}}%
\pgfpathlineto{\pgfqpoint{2.194824in}{0.264194in}}%
\pgfpathlineto{\pgfqpoint{2.225020in}{0.254584in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{0.245012in}}%
\pgfpathlineto{\pgfqpoint{2.285411in}{0.237034in}}%
\pgfpathlineto{\pgfqpoint{2.315607in}{0.232212in}}%
\pgfpathlineto{\pgfqpoint{2.345803in}{0.231692in}}%
\pgfpathlineto{\pgfqpoint{2.375999in}{0.235797in}}%
\pgfpathlineto{\pgfqpoint{2.406195in}{0.243814in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.254118in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{0.264625in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{0.273418in}}%
\pgfpathlineto{\pgfqpoint{2.526978in}{0.279313in}}%
\pgfpathlineto{\pgfqpoint{2.557174in}{0.282148in}}%
\pgfpathlineto{\pgfqpoint{2.587370in}{0.282719in}}%
\pgfpathlineto{\pgfqpoint{2.617565in}{0.282393in}}%
\pgfpathlineto{\pgfqpoint{2.647761in}{0.282583in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{0.284262in}}%
\pgfpathlineto{\pgfqpoint{2.708153in}{0.287710in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{0.292551in}}%
\pgfpathlineto{\pgfqpoint{2.768544in}{0.298022in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{0.303337in}}%
\pgfpathlineto{\pgfqpoint{2.828936in}{0.307968in}}%
\pgfpathlineto{\pgfqpoint{2.859132in}{0.311736in}}%
\pgfpathlineto{\pgfqpoint{2.889328in}{0.314747in}}%
\pgfpathlineto{\pgfqpoint{2.919524in}{0.317260in}}%
\pgfpathlineto{\pgfqpoint{2.949719in}{0.319631in}}%
\pgfpathlineto{\pgfqpoint{2.979915in}{0.322374in}}%
\pgfpathlineto{\pgfqpoint{3.010111in}{0.326287in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{0.332513in}}%
\pgfpathlineto{\pgfqpoint{3.070503in}{0.342400in}}%
\pgfpathlineto{\pgfqpoint{3.100699in}{0.357155in}}%
\pgfpathlineto{\pgfqpoint{3.130894in}{0.377384in}}%
\pgfpathlineto{\pgfqpoint{3.161090in}{0.402725in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.431766in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{3.161090in}{0.768571in}}%
\pgfpathlineto{\pgfqpoint{3.130894in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{3.100699in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{3.070503in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{3.010111in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{2.979915in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{2.949719in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{2.919524in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{2.889328in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{2.859132in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{2.828936in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{0.867959in}}%
\pgfpathlineto{\pgfqpoint{2.768544in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{2.708153in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{0.887035in}}%
\pgfpathlineto{\pgfqpoint{2.647761in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{2.617565in}{0.888903in}}%
\pgfpathlineto{\pgfqpoint{2.587370in}{0.888578in}}%
\pgfpathlineto{\pgfqpoint{2.557174in}{0.889149in}}%
\pgfpathlineto{\pgfqpoint{2.526978in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{0.906671in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{2.406195in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{2.375999in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{2.345803in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{2.315607in}{0.939085in}}%
\pgfpathlineto{\pgfqpoint{2.285411in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{2.255215in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{2.225020in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{2.194824in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{0.898699in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{2.104236in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{2.013649in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.893797in}}%
\pgfpathlineto{\pgfqpoint{1.953257in}{0.898900in}}%
\pgfpathlineto{\pgfqpoint{1.923061in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{1.862670in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.802278in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{1.772082in}{0.915942in}}%
\pgfpathlineto{\pgfqpoint{1.741886in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.899447in}}%
\pgfpathlineto{\pgfqpoint{1.681495in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{1.651299in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{1.560712in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{1.530516in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{1.470124in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{1.409732in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{1.379537in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{1.319145in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{1.288949in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{1.258753in}{0.887826in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{1.198362in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{1.137970in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{0.858124in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{1.047383in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{1.017187in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{0.956795in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{0.926599in}{0.711574in}}%
\pgfpathlineto{\pgfqpoint{0.896403in}{0.685924in}}%
\pgfpathlineto{\pgfqpoint{0.866208in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{0.836012in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{0.805816in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{0.775620in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{0.715229in}{0.633934in}}%
\pgfpathlineto{\pgfqpoint{0.685033in}{0.638745in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.645101in}}%
\pgfpathlineto{\pgfqpoint{0.624641in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{0.594445in}{0.658827in}}%
\pgfpathlineto{\pgfqpoint{0.564249in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{0.534054in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{0.503858in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{0.473662in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{0.443466in}{0.666303in}}%
\pgfpathlineto{\pgfqpoint{0.413270in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{0.383074in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{0.352879in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{0.322683in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{0.292487in}{0.636488in}}%
\pgfpathlineto{\pgfqpoint{0.262291in}{0.629443in}}%
\pgfpathlineto{\pgfqpoint{0.232095in}{0.622338in}}%
\pgfpathlineto{\pgfqpoint{0.201900in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.201900in}{0.615353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191286in}{0.408670in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201900in}{0.408670in}}%
\pgfpathlineto{\pgfqpoint{0.201900in}{0.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201900in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.585648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.052430in}{0.196296in}}{\pgfqpoint{3.288325in}{0.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006944in}{0.408670in}}%
\pgfpathlineto{\pgfqpoint{2.006944in}{0.762626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.052430in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340755in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.196296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052430in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark-length-starlink-dag-baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.754857in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.754857in}{0.196296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818696in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818696in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818696in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -2.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322727in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{1.322727in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322727in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322727in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -1.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826757in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826757in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330787in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330787in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330787in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834817in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.834817in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834817in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834817in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338847in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.338847in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338847in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338847in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.0\,\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{0.392647in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{0.392647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754857in}{0.392647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657634in,y=0.392647in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{0.854648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754857in}{0.854648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657634in,y=0.854648in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DAGlong}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{1.316649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754857in}{1.316649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657634in,y=1.316649in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{CoinFlipRoute}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{1.778650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754857in}{1.778650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657634in,y=1.778650in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DisCoRoute}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874195in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{0.903060in}{0.392628in}}%
\pgfpathlineto{\pgfqpoint{0.912682in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{0.922304in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{0.931926in}{0.392637in}}%
\pgfpathlineto{\pgfqpoint{0.941548in}{0.392638in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{0.392630in}}%
\pgfpathlineto{\pgfqpoint{0.960791in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{0.980035in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{0.989657in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{0.999279in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.008901in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{0.392623in}}%
\pgfpathlineto{\pgfqpoint{1.047388in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.057010in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{1.066632in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.085875in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{1.095497in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.124363in}{0.392624in}}%
\pgfpathlineto{\pgfqpoint{1.133984in}{0.392617in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.191716in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.201337in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{0.392634in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.239825in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{1.278312in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.297556in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.307178in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.316799in}{0.392628in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{0.392623in}}%
\pgfpathlineto{\pgfqpoint{1.336043in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{1.345665in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.364909in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.374530in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.393774in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.413018in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.432261in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.441883in}{0.392626in}}%
\pgfpathlineto{\pgfqpoint{1.451505in}{0.392632in}}%
\pgfpathlineto{\pgfqpoint{1.461127in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.470749in}{0.392636in}}%
\pgfpathlineto{\pgfqpoint{1.480371in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{1.489992in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.499614in}{0.392635in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{0.392618in}}%
\pgfpathlineto{\pgfqpoint{1.518858in}{0.392589in}}%
\pgfpathlineto{\pgfqpoint{1.528480in}{0.392578in}}%
\pgfpathlineto{\pgfqpoint{1.538102in}{0.392570in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{0.392558in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{0.392539in}}%
\pgfpathlineto{\pgfqpoint{1.566967in}{0.392522in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{0.392538in}}%
\pgfpathlineto{\pgfqpoint{1.586211in}{0.392547in}}%
\pgfpathlineto{\pgfqpoint{1.595833in}{0.392562in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{0.392566in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.392570in}}%
\pgfpathlineto{\pgfqpoint{1.624698in}{0.392569in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.392557in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.392564in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{1.663186in}{0.392571in}}%
\pgfpathlineto{\pgfqpoint{1.672807in}{0.392558in}}%
\pgfpathlineto{\pgfqpoint{1.682429in}{0.392559in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{0.392584in}}%
\pgfpathlineto{\pgfqpoint{1.701673in}{0.392575in}}%
\pgfpathlineto{\pgfqpoint{1.711295in}{0.392552in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{0.392532in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{0.392535in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{0.392526in}}%
\pgfpathlineto{\pgfqpoint{1.749782in}{0.392536in}}%
\pgfpathlineto{\pgfqpoint{1.759404in}{0.392562in}}%
\pgfpathlineto{\pgfqpoint{1.769026in}{0.392543in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{0.392509in}}%
\pgfpathlineto{\pgfqpoint{1.788269in}{0.392497in}}%
\pgfpathlineto{\pgfqpoint{1.797891in}{0.392506in}}%
\pgfpathlineto{\pgfqpoint{1.807513in}{0.392478in}}%
\pgfpathlineto{\pgfqpoint{1.817135in}{0.387111in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.508147in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.508147in}}%
\pgfpathlineto{\pgfqpoint{1.817135in}{0.398182in}}%
\pgfpathlineto{\pgfqpoint{1.807513in}{0.392816in}}%
\pgfpathlineto{\pgfqpoint{1.797891in}{0.392787in}}%
\pgfpathlineto{\pgfqpoint{1.788269in}{0.392796in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{0.392785in}}%
\pgfpathlineto{\pgfqpoint{1.769026in}{0.392750in}}%
\pgfpathlineto{\pgfqpoint{1.759404in}{0.392731in}}%
\pgfpathlineto{\pgfqpoint{1.749782in}{0.392758in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{0.392768in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{0.392758in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{0.392761in}}%
\pgfpathlineto{\pgfqpoint{1.711295in}{0.392742in}}%
\pgfpathlineto{\pgfqpoint{1.701673in}{0.392718in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{0.392709in}}%
\pgfpathlineto{\pgfqpoint{1.682429in}{0.392734in}}%
\pgfpathlineto{\pgfqpoint{1.672807in}{0.392736in}}%
\pgfpathlineto{\pgfqpoint{1.663186in}{0.392723in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{0.392723in}}%
\pgfpathlineto{\pgfqpoint{1.643942in}{0.392729in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.392736in}}%
\pgfpathlineto{\pgfqpoint{1.624698in}{0.392724in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.392724in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{0.392728in}}%
\pgfpathlineto{\pgfqpoint{1.595833in}{0.392732in}}%
\pgfpathlineto{\pgfqpoint{1.586211in}{0.392746in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{0.392756in}}%
\pgfpathlineto{\pgfqpoint{1.566967in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{1.557345in}{0.392755in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{0.392735in}}%
\pgfpathlineto{\pgfqpoint{1.538102in}{0.392724in}}%
\pgfpathlineto{\pgfqpoint{1.528480in}{0.392716in}}%
\pgfpathlineto{\pgfqpoint{1.518858in}{0.392704in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{0.392676in}}%
\pgfpathlineto{\pgfqpoint{1.499614in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.489992in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.480371in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.470749in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.461127in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.451505in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.441883in}{0.392668in}}%
\pgfpathlineto{\pgfqpoint{1.432261in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.413018in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.393774in}{0.392657in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.374530in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.364909in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.345665in}{0.392657in}}%
\pgfpathlineto{\pgfqpoint{1.336043in}{0.392664in}}%
\pgfpathlineto{\pgfqpoint{1.326421in}{0.392670in}}%
\pgfpathlineto{\pgfqpoint{1.316799in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{1.307178in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.297556in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.278312in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.268690in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.239825in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.201337in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.191716in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{0.392663in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.392664in}}%
\pgfpathlineto{\pgfqpoint{1.133984in}{0.392676in}}%
\pgfpathlineto{\pgfqpoint{1.124363in}{0.392669in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{0.392657in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{1.095497in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.085875in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.066632in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{1.057010in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{1.047388in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{0.392671in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.392657in}}%
\pgfpathlineto{\pgfqpoint{1.008901in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.999279in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{0.989657in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{0.980035in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{0.960791in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{0.392663in}}%
\pgfpathlineto{\pgfqpoint{0.941548in}{0.392656in}}%
\pgfpathlineto{\pgfqpoint{0.931926in}{0.392656in}}%
\pgfpathlineto{\pgfqpoint{0.922304in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.912682in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{0.903060in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{0.392657in}}%
\pgfpathlineto{\pgfqpoint{0.883817in}{0.392661in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{0.392659in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{0.392659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{1.870218in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{1.928165in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{1.942652in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{1.957139in}{0.822824in}}%
\pgfpathlineto{\pgfqpoint{1.971626in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.809489in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{2.044061in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{2.058548in}{0.811454in}}%
\pgfpathlineto{\pgfqpoint{2.073034in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{2.087521in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{2.102008in}{0.802037in}}%
\pgfpathlineto{\pgfqpoint{2.116495in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{2.130982in}{0.806909in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{2.174443in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{2.217904in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{2.232391in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{2.261364in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{0.806421in}}%
\pgfpathlineto{\pgfqpoint{2.290338in}{0.803242in}}%
\pgfpathlineto{\pgfqpoint{2.304825in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{2.319312in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{2.348286in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{2.362773in}{0.800394in}}%
\pgfpathlineto{\pgfqpoint{2.377260in}{0.801699in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{2.406234in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{2.420720in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{2.435207in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{2.449694in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{2.478668in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{2.493155in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{2.507642in}{0.791980in}}%
\pgfpathlineto{\pgfqpoint{2.522129in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{2.536616in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{2.551103in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{2.565590in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{2.580077in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{0.781573in}}%
\pgfpathlineto{\pgfqpoint{2.609050in}{0.778965in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.666998in}{0.765010in}}%
\pgfpathlineto{\pgfqpoint{2.681485in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.695972in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{2.710459in}{0.747297in}}%
\pgfpathlineto{\pgfqpoint{2.724946in}{0.745881in}}%
\pgfpathlineto{\pgfqpoint{2.739433in}{0.743160in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.739147in}}%
\pgfpathlineto{\pgfqpoint{2.782893in}{0.743017in}}%
\pgfpathlineto{\pgfqpoint{2.797380in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{2.811867in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{2.826354in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{0.778072in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{2.869815in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{2.884302in}{0.802705in}}%
\pgfpathlineto{\pgfqpoint{2.898789in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{2.927763in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{2.956736in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{2.971223in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{2.985710in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{3.000197in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{3.014684in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{3.029171in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{3.058145in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{3.072632in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{3.087119in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{3.101606in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{3.116093in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{3.130580in}{0.832700in}}%
\pgfpathlineto{\pgfqpoint{3.145066in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{3.159553in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{3.174040in}{0.837909in}}%
\pgfpathlineto{\pgfqpoint{3.188527in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{3.203014in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{3.217501in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{3.231988in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{3.246475in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{3.260962in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{3.260962in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{3.260962in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{3.246475in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{3.231988in}{0.861590in}}%
\pgfpathlineto{\pgfqpoint{3.217501in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{3.203014in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{3.188527in}{0.869358in}}%
\pgfpathlineto{\pgfqpoint{3.174040in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{3.159553in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{3.145066in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{3.130580in}{0.876595in}}%
\pgfpathlineto{\pgfqpoint{3.116093in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{3.101606in}{0.879925in}}%
\pgfpathlineto{\pgfqpoint{3.087119in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{3.072632in}{0.883248in}}%
\pgfpathlineto{\pgfqpoint{3.058145in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{3.029171in}{0.888523in}}%
\pgfpathlineto{\pgfqpoint{3.014684in}{0.889991in}}%
\pgfpathlineto{\pgfqpoint{3.000197in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{2.985710in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.971223in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{2.956736in}{0.893891in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{2.927763in}{0.894452in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{2.898789in}{0.901023in}}%
\pgfpathlineto{\pgfqpoint{2.884302in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{2.869815in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{2.826354in}{0.942251in}}%
\pgfpathlineto{\pgfqpoint{2.811867in}{0.952162in}}%
\pgfpathlineto{\pgfqpoint{2.797380in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{2.782893in}{0.966278in}}%
\pgfpathlineto{\pgfqpoint{2.768407in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{0.969682in}}%
\pgfpathlineto{\pgfqpoint{2.739433in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{2.724946in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{2.710459in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{2.695972in}{0.958529in}}%
\pgfpathlineto{\pgfqpoint{2.681485in}{0.951772in}}%
\pgfpathlineto{\pgfqpoint{2.666998in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.938529in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.934837in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{0.932461in}}%
\pgfpathlineto{\pgfqpoint{2.609050in}{0.930330in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{2.580077in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{2.565590in}{0.923635in}}%
\pgfpathlineto{\pgfqpoint{2.551103in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{2.536616in}{0.920572in}}%
\pgfpathlineto{\pgfqpoint{2.522129in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{2.507642in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{2.493155in}{0.916908in}}%
\pgfpathlineto{\pgfqpoint{2.478668in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{2.449694in}{0.912672in}}%
\pgfpathlineto{\pgfqpoint{2.435207in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{2.420720in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{2.406234in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{2.377260in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.362773in}{0.908901in}}%
\pgfpathlineto{\pgfqpoint{2.348286in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{2.319312in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{2.304825in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{2.290338in}{0.906053in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{2.261364in}{0.901535in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.902324in}}%
\pgfpathlineto{\pgfqpoint{2.232391in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{2.217904in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{0.907579in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{0.905673in}}%
\pgfpathlineto{\pgfqpoint{2.174443in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{2.130982in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{2.116495in}{0.905182in}}%
\pgfpathlineto{\pgfqpoint{2.102008in}{0.907259in}}%
\pgfpathlineto{\pgfqpoint{2.087521in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{2.073034in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{2.058548in}{0.897841in}}%
\pgfpathlineto{\pgfqpoint{2.044061in}{0.896256in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{0.897487in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{0.899322in}}%
\pgfpathlineto{\pgfqpoint{2.000600in}{0.900315in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{0.899806in}}%
\pgfpathlineto{\pgfqpoint{1.971626in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{1.957139in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{1.942652in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{1.928165in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{0.858765in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{0.857080in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{0.858168in}}%
\pgfpathlineto{\pgfqpoint{1.870218in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.942901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.201148in}}%
\pgfpathlineto{\pgfqpoint{1.840879in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{1.244037in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{1.259892in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.911492in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{1.925615in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{1.939737in}{1.263904in}}%
\pgfpathlineto{\pgfqpoint{1.953860in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{1.967982in}{1.263426in}}%
\pgfpathlineto{\pgfqpoint{1.982105in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{1.265548in}}%
\pgfpathlineto{\pgfqpoint{2.010350in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{2.024472in}{1.266764in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{2.052717in}{1.266730in}}%
\pgfpathlineto{\pgfqpoint{2.066840in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{2.109208in}{1.264525in}}%
\pgfpathlineto{\pgfqpoint{2.123330in}{1.263836in}}%
\pgfpathlineto{\pgfqpoint{2.137453in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{2.193943in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{2.208065in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{2.236310in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{2.250433in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{2.264556in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{2.292801in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{2.306923in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{2.321046in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{2.335168in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{1.273994in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{1.276520in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.279178in}}%
\pgfpathlineto{\pgfqpoint{2.391658in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{2.405781in}{1.283877in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.285828in}}%
\pgfpathlineto{\pgfqpoint{2.434026in}{1.287604in}}%
\pgfpathlineto{\pgfqpoint{2.448149in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{2.476394in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{1.294271in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{1.295727in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{2.561129in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{2.575251in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{2.589374in}{1.301968in}}%
\pgfpathlineto{\pgfqpoint{2.603497in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{2.617619in}{1.303483in}}%
\pgfpathlineto{\pgfqpoint{2.631742in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{2.645864in}{1.304745in}}%
\pgfpathlineto{\pgfqpoint{2.659987in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.674109in}{1.306007in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.306516in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{2.716477in}{1.307381in}}%
\pgfpathlineto{\pgfqpoint{2.730599in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{2.744722in}{1.308315in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{1.308660in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{1.309002in}}%
\pgfpathlineto{\pgfqpoint{2.787090in}{1.309344in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{1.309661in}}%
\pgfpathlineto{\pgfqpoint{2.815335in}{1.310003in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.843580in}{1.310687in}}%
\pgfpathlineto{\pgfqpoint{2.857702in}{1.311001in}}%
\pgfpathlineto{\pgfqpoint{2.871825in}{1.311353in}}%
\pgfpathlineto{\pgfqpoint{2.885947in}{1.311720in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{1.312060in}}%
\pgfpathlineto{\pgfqpoint{2.914192in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{2.942438in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{1.313349in}}%
\pgfpathlineto{\pgfqpoint{2.970683in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.313951in}}%
\pgfpathlineto{\pgfqpoint{2.998928in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{1.314559in}}%
\pgfpathlineto{\pgfqpoint{3.027173in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{3.041295in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{3.055418in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{3.069540in}{1.315561in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.315790in}}%
\pgfpathlineto{\pgfqpoint{3.097785in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{3.111908in}{1.316132in}}%
\pgfpathlineto{\pgfqpoint{3.126031in}{1.316268in}}%
\pgfpathlineto{\pgfqpoint{3.140153in}{1.316388in}}%
\pgfpathlineto{\pgfqpoint{3.154276in}{1.316479in}}%
\pgfpathlineto{\pgfqpoint{3.168398in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{3.182521in}{1.316589in}}%
\pgfpathlineto{\pgfqpoint{3.196643in}{1.316617in}}%
\pgfpathlineto{\pgfqpoint{3.210766in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{3.224888in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{3.224888in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{3.224888in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{3.210766in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{3.196643in}{1.316680in}}%
\pgfpathlineto{\pgfqpoint{3.182521in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{3.168398in}{1.316755in}}%
\pgfpathlineto{\pgfqpoint{3.154276in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{3.140153in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{3.126031in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{3.111908in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{3.097785in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.317507in}}%
\pgfpathlineto{\pgfqpoint{3.069540in}{1.317736in}}%
\pgfpathlineto{\pgfqpoint{3.055418in}{1.317986in}}%
\pgfpathlineto{\pgfqpoint{3.041295in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{3.027173in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{3.013050in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{2.998928in}{1.319032in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{2.970683in}{1.319650in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{1.319949in}}%
\pgfpathlineto{\pgfqpoint{2.942438in}{1.320263in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{1.320582in}}%
\pgfpathlineto{\pgfqpoint{2.914192in}{1.320907in}}%
\pgfpathlineto{\pgfqpoint{2.900070in}{1.321237in}}%
\pgfpathlineto{\pgfqpoint{2.885947in}{1.321577in}}%
\pgfpathlineto{\pgfqpoint{2.871825in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{2.857702in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{2.843580in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{1.322934in}}%
\pgfpathlineto{\pgfqpoint{2.815335in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{1.323637in}}%
\pgfpathlineto{\pgfqpoint{2.787090in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{1.324637in}}%
\pgfpathlineto{\pgfqpoint{2.744722in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{2.730599in}{1.325420in}}%
\pgfpathlineto{\pgfqpoint{2.716477in}{1.325916in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{2.674109in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{2.659987in}{1.327900in}}%
\pgfpathlineto{\pgfqpoint{2.645864in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{2.631742in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{2.617619in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{2.603497in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{2.589374in}{1.331329in}}%
\pgfpathlineto{\pgfqpoint{2.575251in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{2.561129in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.334363in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{1.337571in}}%
\pgfpathlineto{\pgfqpoint{2.490516in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{2.476394in}{1.340597in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{1.342245in}}%
\pgfpathlineto{\pgfqpoint{2.448149in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{2.434026in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{2.405781in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{2.391658in}{1.351618in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{1.359303in}}%
\pgfpathlineto{\pgfqpoint{2.335168in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{2.321046in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{2.306923in}{1.366055in}}%
\pgfpathlineto{\pgfqpoint{2.292801in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{1.370288in}}%
\pgfpathlineto{\pgfqpoint{2.264556in}{1.371784in}}%
\pgfpathlineto{\pgfqpoint{2.250433in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{2.236310in}{1.373422in}}%
\pgfpathlineto{\pgfqpoint{2.222188in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{2.208065in}{1.373752in}}%
\pgfpathlineto{\pgfqpoint{2.193943in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{2.179820in}{1.372803in}}%
\pgfpathlineto{\pgfqpoint{2.165698in}{1.371896in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{2.137453in}{1.370195in}}%
\pgfpathlineto{\pgfqpoint{2.123330in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{2.109208in}{1.368772in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{2.066840in}{1.366997in}}%
\pgfpathlineto{\pgfqpoint{2.052717in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.366354in}}%
\pgfpathlineto{\pgfqpoint{2.024472in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{2.010350in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{1.982105in}{1.368814in}}%
\pgfpathlineto{\pgfqpoint{1.967982in}{1.369872in}}%
\pgfpathlineto{\pgfqpoint{1.953860in}{1.370104in}}%
\pgfpathlineto{\pgfqpoint{1.939737in}{1.369393in}}%
\pgfpathlineto{\pgfqpoint{1.925615in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{1.911492in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.369798in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{1.840879in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.432149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.663149in}}%
\pgfpathlineto{\pgfqpoint{1.837214in}{1.678767in}}%
\pgfpathlineto{\pgfqpoint{1.847671in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{1.858128in}{1.747018in}}%
\pgfpathlineto{\pgfqpoint{1.868585in}{1.758702in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{1.761510in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{1.762225in}}%
\pgfpathlineto{\pgfqpoint{1.899956in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{1.910414in}{1.764712in}}%
\pgfpathlineto{\pgfqpoint{1.920871in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{1.941785in}{1.765401in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{1.762973in}}%
\pgfpathlineto{\pgfqpoint{1.973156in}{1.762581in}}%
\pgfpathlineto{\pgfqpoint{1.983613in}{1.763079in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.765347in}}%
\pgfpathlineto{\pgfqpoint{2.014984in}{1.766018in}}%
\pgfpathlineto{\pgfqpoint{2.025442in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{1.765236in}}%
\pgfpathlineto{\pgfqpoint{2.046356in}{1.764743in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{2.067270in}{1.765108in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{2.088184in}{1.764794in}}%
\pgfpathlineto{\pgfqpoint{2.098641in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{2.109098in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{2.119555in}{1.764369in}}%
\pgfpathlineto{\pgfqpoint{2.130013in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{2.140470in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{2.161384in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{2.171841in}{1.763789in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{1.763631in}}%
\pgfpathlineto{\pgfqpoint{2.192755in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{2.203212in}{1.763543in}}%
\pgfpathlineto{\pgfqpoint{2.213669in}{1.763363in}}%
\pgfpathlineto{\pgfqpoint{2.224126in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.762682in}}%
\pgfpathlineto{\pgfqpoint{2.245041in}{1.762396in}}%
\pgfpathlineto{\pgfqpoint{2.255498in}{1.762303in}}%
\pgfpathlineto{\pgfqpoint{2.265955in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{2.286869in}{1.762536in}}%
\pgfpathlineto{\pgfqpoint{2.297326in}{1.762189in}}%
\pgfpathlineto{\pgfqpoint{2.307783in}{1.761570in}}%
\pgfpathlineto{\pgfqpoint{2.318240in}{1.760884in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{2.349611in}{1.760265in}}%
\pgfpathlineto{\pgfqpoint{2.360069in}{1.760655in}}%
\pgfpathlineto{\pgfqpoint{2.370526in}{1.761256in}}%
\pgfpathlineto{\pgfqpoint{2.380983in}{1.762091in}}%
\pgfpathlineto{\pgfqpoint{2.391440in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{2.401897in}{1.765029in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{2.422811in}{1.768521in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{2.443725in}{1.770723in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{2.464639in}{1.772155in}}%
\pgfpathlineto{\pgfqpoint{2.475097in}{1.772649in}}%
\pgfpathlineto{\pgfqpoint{2.485554in}{1.773088in}}%
\pgfpathlineto{\pgfqpoint{2.496011in}{1.773527in}}%
\pgfpathlineto{\pgfqpoint{2.506468in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.516925in}{1.774358in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{2.537839in}{1.774825in}}%
\pgfpathlineto{\pgfqpoint{2.548296in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.558753in}{1.775155in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{1.775240in}}%
\pgfpathlineto{\pgfqpoint{2.579668in}{1.775281in}}%
\pgfpathlineto{\pgfqpoint{2.590125in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.775386in}}%
\pgfpathlineto{\pgfqpoint{2.611039in}{1.775446in}}%
\pgfpathlineto{\pgfqpoint{2.621496in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.775544in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{2.652867in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{2.663324in}{1.775670in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{2.684238in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{2.694696in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{2.705153in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{2.715610in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{2.726067in}{1.776272in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{2.746981in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{2.757438in}{1.776623in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.776780in}}%
\pgfpathlineto{\pgfqpoint{2.778352in}{1.776959in}}%
\pgfpathlineto{\pgfqpoint{2.788809in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{2.799266in}{1.777318in}}%
\pgfpathlineto{\pgfqpoint{2.809724in}{1.777518in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{2.830638in}{1.777986in}}%
\pgfpathlineto{\pgfqpoint{2.841095in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{2.851552in}{1.778373in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.778508in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{2.851552in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{2.841095in}{1.779102in}}%
\pgfpathlineto{\pgfqpoint{2.830638in}{1.779314in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{2.809724in}{1.779781in}}%
\pgfpathlineto{\pgfqpoint{2.799266in}{1.779981in}}%
\pgfpathlineto{\pgfqpoint{2.788809in}{1.780161in}}%
\pgfpathlineto{\pgfqpoint{2.778352in}{1.780340in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{2.757438in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{2.746981in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{2.736524in}{1.780925in}}%
\pgfpathlineto{\pgfqpoint{2.726067in}{1.781027in}}%
\pgfpathlineto{\pgfqpoint{2.715610in}{1.781111in}}%
\pgfpathlineto{\pgfqpoint{2.705153in}{1.781194in}}%
\pgfpathlineto{\pgfqpoint{2.694696in}{1.781318in}}%
\pgfpathlineto{\pgfqpoint{2.684238in}{1.781471in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{2.663324in}{1.781629in}}%
\pgfpathlineto{\pgfqpoint{2.652867in}{1.781655in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{2.631953in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{2.621496in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{2.611039in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{2.590125in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{2.579668in}{1.782019in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{1.782059in}}%
\pgfpathlineto{\pgfqpoint{2.558753in}{1.782144in}}%
\pgfpathlineto{\pgfqpoint{2.548296in}{1.782294in}}%
\pgfpathlineto{\pgfqpoint{2.537839in}{1.782474in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.782671in}}%
\pgfpathlineto{\pgfqpoint{2.516925in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{2.506468in}{1.783327in}}%
\pgfpathlineto{\pgfqpoint{2.496011in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{2.485554in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.475097in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{2.464639in}{1.785145in}}%
\pgfpathlineto{\pgfqpoint{2.454182in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{2.443725in}{1.786577in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{2.422811in}{1.788778in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{1.790405in}}%
\pgfpathlineto{\pgfqpoint{2.401897in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{2.391440in}{1.793967in}}%
\pgfpathlineto{\pgfqpoint{2.380983in}{1.795208in}}%
\pgfpathlineto{\pgfqpoint{2.370526in}{1.796043in}}%
\pgfpathlineto{\pgfqpoint{2.360069in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{2.349611in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{1.796930in}}%
\pgfpathlineto{\pgfqpoint{2.318240in}{1.796415in}}%
\pgfpathlineto{\pgfqpoint{2.307783in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.297326in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{2.286869in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{2.276412in}{1.794732in}}%
\pgfpathlineto{\pgfqpoint{2.265955in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.255498in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{2.245041in}{1.794903in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.794617in}}%
\pgfpathlineto{\pgfqpoint{2.224126in}{1.794254in}}%
\pgfpathlineto{\pgfqpoint{2.213669in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{2.203212in}{1.793756in}}%
\pgfpathlineto{\pgfqpoint{2.192755in}{1.793705in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{2.171841in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{2.161384in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{2.140470in}{1.792631in}}%
\pgfpathlineto{\pgfqpoint{2.130013in}{1.792691in}}%
\pgfpathlineto{\pgfqpoint{2.119555in}{1.792930in}}%
\pgfpathlineto{\pgfqpoint{2.109098in}{1.793077in}}%
\pgfpathlineto{\pgfqpoint{2.098641in}{1.792917in}}%
\pgfpathlineto{\pgfqpoint{2.088184in}{1.792506in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{1.792162in}}%
\pgfpathlineto{\pgfqpoint{2.067270in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.792494in}}%
\pgfpathlineto{\pgfqpoint{2.046356in}{1.792556in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{1.792064in}}%
\pgfpathlineto{\pgfqpoint{2.025442in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{2.014984in}{1.791281in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{1.793118in}}%
\pgfpathlineto{\pgfqpoint{1.983613in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.973156in}{1.794718in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{1.794326in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{1.941785in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{1.920871in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{1.910414in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{1.899956in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{1.795789in}}%
\pgfpathlineto{\pgfqpoint{1.868585in}{1.798598in}}%
\pgfpathlineto{\pgfqpoint{1.858128in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{1.847671in}{1.839340in}}%
\pgfpathlineto{\pgfqpoint{1.837214in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.894150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.334897in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.450397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260962in}{0.796898in}}%
\pgfpathlineto{\pgfqpoint{3.260962in}{0.912398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224888in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{3.224888in}{1.374399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862009in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.836400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874195in}{0.334897in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{0.450397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.796898in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.912398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.374399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.836400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874195in}{0.392647in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.392647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{3.260962in}{0.854648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{3.224888in}{1.316649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{1.778650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826757in}{0.334897in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{0.450397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577381in}{0.796898in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{0.912398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147006in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{2.147006in}{1.374399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754857in}{0.196296in}}{\pgfqpoint{2.625444in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041396in}{1.720899in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{1.836400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.754857in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380300in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{0.196296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754857in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{3.380300in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark-scalability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.518823in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.518823in}{0.363211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752833in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{0.752833in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752833in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752833in,y=0.265988in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521758in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521758in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521758in,y=0.265988in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290682in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{2.290682in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290682in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290682in,y=0.265988in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059606in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{3.059606in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059606in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059606in,y=0.265988in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521364in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582248in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633725in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678317in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717649in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984302in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119703in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215772in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290288in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351173in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402650in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447241in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486573in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753227in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888628in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984696in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059213in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120097in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171574in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216165in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255498in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522151in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657552in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753621in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828137in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889021in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940498in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985090in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024422in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291076in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426477in}{0.363211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986911in,y=0.122222in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Run time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{1.732668in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.732668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518823in}{1.732668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421601in,y=1.732668in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.356960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518823in}{1.356960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421601in,y=1.356960in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.981251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518823in}{0.981251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421601in,y=0.981251in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{0.605543in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.605543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518823in}{0.605543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421601in,y=0.605543in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111419in,y=1.169105in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Total number of satellites}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{0.652286in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{0.652286in}{1.789024in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.789024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.413316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{0.830419in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.037607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{0.941582in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{0.941582in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.661899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.789024in}}%
\pgfpathlineto{\pgfqpoint{1.096567in}{1.789024in}}%
\pgfpathlineto{\pgfqpoint{1.096567in}{1.676312in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.676312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{1.385335in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{1.385335in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.300603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.924895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{2.139764in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{2.139764in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.549186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.676312in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{1.676312in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{1.563599in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.563599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{2.355856in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{2.355856in}{1.187891in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.187891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.831409in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{2.831409in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.812182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518823in}{0.363211in}}{\pgfqpoint{2.936177in}{1.611789in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{0.436474in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.436474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{0.518823in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455000in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{0.363211in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.363211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518823in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782468in,y=1.469672in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 1.30)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872086in,y=1.093964in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 1.31)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983248in,y=0.718255in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 1.39)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427001in,y=1.356960in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 2.37)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770169in,y=0.981251in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 2.79)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181431in,y=0.605543in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 3.43)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124386in,y=1.244247in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 4.35)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599939in,y=0.868539in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 4.15)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090068in,y=0.492830in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (\times 4.34)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615051in}{1.559722in}}%
\pgfpathlineto{\pgfqpoint{3.396667in}{1.559722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413333in}{1.559722in}}{\pgfqpoint{3.413333in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{1.916667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413333in}{1.933333in}}{\pgfqpoint{3.396667in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{1.933333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598384in}{1.933333in}}{\pgfqpoint{2.598384in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{2.598384in}{1.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.598384in}{1.559722in}}{\pgfqpoint{2.615051in}{1.559722in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{1.559722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631717in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.841667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865051in,y=1.841667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DisCoRoute}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631717in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.783796in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.783796in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.725463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865051in,y=1.725463in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DAGshort}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631717in}{1.609259in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.609259in}}%
\pgfpathlineto{\pgfqpoint{2.798384in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{1.609259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865051in,y=1.609259in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/benchmark-time-starlink.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.506289in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{0.506289in}{0.196296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831796in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.831796in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831796in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831796in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597695in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597695in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597695in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DAGshort}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363594in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363594in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363594in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{CoinFlipRoute}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129493in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129493in}{0.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129493in,y=0.099074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \textsc{DisCoRoute}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{0.588930in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.588930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.588930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409067in,y=0.588930in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{1.115502in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.115502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.115502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409067in,y=1.115502in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{1.642075in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.642075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.642075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409067in,y=1.642075in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.220871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.313596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.379386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.430416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.472110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.507363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.537900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.564835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.747444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.840169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.956988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{0.998683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.033935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.064472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.091408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.274017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.366741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.432531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.483561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.525256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.560508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.591045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.617980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.800589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.893314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506289in}{1.959103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122222in,y=1.085648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Execution Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936248in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.727344in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.673146in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{0.644772in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{0.640321in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{1.181787in}}%
\pgfpathlineto{\pgfqpoint{0.651555in}{1.228508in}}%
\pgfpathlineto{\pgfqpoint{0.656277in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{0.659779in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{0.665453in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{0.668315in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{0.671046in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.418336in}}%
\pgfpathlineto{\pgfqpoint{0.675650in}{1.436056in}}%
\pgfpathlineto{\pgfqpoint{0.677684in}{1.452502in}}%
\pgfpathlineto{\pgfqpoint{0.679566in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{0.681326in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{0.682991in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{0.684563in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{0.686000in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{0.687288in}{1.532101in}}%
\pgfpathlineto{\pgfqpoint{0.688514in}{1.543039in}}%
\pgfpathlineto{\pgfqpoint{0.689741in}{1.553477in}}%
\pgfpathlineto{\pgfqpoint{0.690935in}{1.563460in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{0.692961in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{1.591033in}}%
\pgfpathlineto{\pgfqpoint{0.694263in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{0.694658in}{1.607726in}}%
\pgfpathlineto{\pgfqpoint{0.694934in}{1.615637in}}%
\pgfpathlineto{\pgfqpoint{0.695093in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{0.695598in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{0.696332in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{0.696747in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{0.696907in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{0.696455in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.693887in}}%
\pgfpathlineto{\pgfqpoint{0.695979in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{0.696405in}{1.704673in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{1.709881in}}%
\pgfpathlineto{\pgfqpoint{0.697386in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{0.698251in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{0.698481in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{0.698667in}{1.734278in}}%
\pgfpathlineto{\pgfqpoint{0.698917in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{0.699223in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{0.699432in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{0.699510in}{1.752080in}}%
\pgfpathlineto{\pgfqpoint{0.699518in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{0.699470in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{0.699470in}{1.764577in}}%
\pgfpathlineto{\pgfqpoint{0.699536in}{1.768595in}}%
\pgfpathlineto{\pgfqpoint{0.699538in}{1.772544in}}%
\pgfpathlineto{\pgfqpoint{0.699428in}{1.776426in}}%
\pgfpathlineto{\pgfqpoint{0.699298in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{0.699244in}{1.783998in}}%
\pgfpathlineto{\pgfqpoint{0.699350in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{0.699608in}{1.791327in}}%
\pgfpathlineto{\pgfqpoint{0.699524in}{1.794905in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{1.798428in}}%
\pgfpathlineto{\pgfqpoint{0.696396in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{0.694081in}{1.805316in}}%
\pgfpathlineto{\pgfqpoint{0.692252in}{1.808683in}}%
\pgfpathlineto{\pgfqpoint{0.691134in}{1.812002in}}%
\pgfpathlineto{\pgfqpoint{0.690584in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.690473in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.691235in}{1.821678in}}%
\pgfpathlineto{\pgfqpoint{0.696085in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{0.712323in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{1.830962in}}%
\pgfpathlineto{\pgfqpoint{0.783422in}{1.833974in}}%
\pgfpathlineto{\pgfqpoint{0.812915in}{1.836948in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{1.839883in}}%
\pgfpathlineto{\pgfqpoint{0.830907in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{0.831663in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{0.831759in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{0.831772in}{1.851261in}}%
\pgfpathlineto{\pgfqpoint{0.831777in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{0.831783in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{0.831789in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.862100in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{0.831790in}{1.869905in}}%
\pgfpathlineto{\pgfqpoint{0.831789in}{1.872448in}}%
\pgfpathlineto{\pgfqpoint{0.831788in}{1.874964in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{0.831788in}{1.879913in}}%
\pgfpathlineto{\pgfqpoint{0.831790in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.889502in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{0.831798in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.889502in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{0.831801in}{1.884758in}}%
\pgfpathlineto{\pgfqpoint{0.831802in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{0.831804in}{1.879913in}}%
\pgfpathlineto{\pgfqpoint{0.831804in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{0.831804in}{1.874964in}}%
\pgfpathlineto{\pgfqpoint{0.831802in}{1.872448in}}%
\pgfpathlineto{\pgfqpoint{0.831802in}{1.869905in}}%
\pgfpathlineto{\pgfqpoint{0.831800in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{1.862100in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{0.831809in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{1.851261in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{0.831929in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{1.839883in}}%
\pgfpathlineto{\pgfqpoint{0.850677in}{1.836948in}}%
\pgfpathlineto{\pgfqpoint{0.880170in}{1.833974in}}%
\pgfpathlineto{\pgfqpoint{0.919169in}{1.830962in}}%
\pgfpathlineto{\pgfqpoint{0.951268in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{0.967507in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{0.972357in}{1.821678in}}%
\pgfpathlineto{\pgfqpoint{0.973118in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.973007in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.972458in}{1.812002in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{1.808683in}}%
\pgfpathlineto{\pgfqpoint{0.969511in}{1.805316in}}%
\pgfpathlineto{\pgfqpoint{0.967195in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{0.965142in}{1.798428in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{1.794905in}}%
\pgfpathlineto{\pgfqpoint{0.963984in}{1.791327in}}%
\pgfpathlineto{\pgfqpoint{0.964242in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{0.964348in}{1.783998in}}%
\pgfpathlineto{\pgfqpoint{0.964293in}{1.780244in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{1.776426in}}%
\pgfpathlineto{\pgfqpoint{0.964053in}{1.772544in}}%
\pgfpathlineto{\pgfqpoint{0.964056in}{1.768595in}}%
\pgfpathlineto{\pgfqpoint{0.964122in}{1.764577in}}%
\pgfpathlineto{\pgfqpoint{0.964122in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{0.964074in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{0.964081in}{1.752080in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{0.964369in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{0.964675in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{0.964924in}{1.734278in}}%
\pgfpathlineto{\pgfqpoint{0.965111in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{0.965340in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{0.966733in}{1.709881in}}%
\pgfpathlineto{\pgfqpoint{0.967186in}{1.704673in}}%
\pgfpathlineto{\pgfqpoint{0.967613in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{0.967939in}{1.693887in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{0.967681in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{0.967137in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{0.966596in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{0.966845in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{0.967260in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{0.967673in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{0.967993in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{0.968287in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{0.968498in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{1.615637in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{1.607726in}}%
\pgfpathlineto{\pgfqpoint{0.969328in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.591033in}}%
\pgfpathlineto{\pgfqpoint{0.970631in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{0.971563in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{0.972656in}{1.563460in}}%
\pgfpathlineto{\pgfqpoint{0.973850in}{1.553477in}}%
\pgfpathlineto{\pgfqpoint{0.975078in}{1.543039in}}%
\pgfpathlineto{\pgfqpoint{0.976303in}{1.532101in}}%
\pgfpathlineto{\pgfqpoint{0.977592in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{0.979029in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{0.980600in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{0.982265in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{0.984026in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{0.985907in}{1.452502in}}%
\pgfpathlineto{\pgfqpoint{0.987942in}{1.436056in}}%
\pgfpathlineto{\pgfqpoint{0.990120in}{1.418336in}}%
\pgfpathlineto{\pgfqpoint{0.992546in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{0.998139in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{1.000936in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{1.007314in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{1.012037in}{1.228508in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{1.181787in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{1.018820in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{0.990446in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{0.936248in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.936248in}{0.639411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632180in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.563209in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.518227in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{1.472982in}{0.569856in}}%
\pgfpathlineto{\pgfqpoint{1.438408in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{1.431087in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{1.440712in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.429237in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.414716in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.406220in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{1.417170in}{0.825014in}}%
\pgfpathlineto{\pgfqpoint{1.444187in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{1.455813in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{1.450560in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{1.446449in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.472994in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{0.932158in}}%
\pgfpathlineto{\pgfqpoint{1.483447in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{1.480282in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.962178in}}%
\pgfpathlineto{\pgfqpoint{1.488216in}{0.971369in}}%
\pgfpathlineto{\pgfqpoint{1.494718in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{1.501170in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{1.502176in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.503682in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{1.512175in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{1.522658in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{1.525508in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{1.527487in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{1.529294in}{1.047319in}}%
\pgfpathlineto{\pgfqpoint{1.527388in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.531631in}{1.059892in}}%
\pgfpathlineto{\pgfqpoint{1.537658in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{1.538598in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.539637in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{1.542632in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{1.546480in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{1.548610in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{1.549148in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{1.551462in}{1.104236in}}%
\pgfpathlineto{\pgfqpoint{1.555181in}{1.109220in}}%
\pgfpathlineto{\pgfqpoint{1.557413in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{1.559457in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.562560in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{1.564052in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{1.564663in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{1.569336in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.573944in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{1.583816in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{1.584441in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{1.586373in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{1.589839in}{1.180627in}}%
\pgfpathlineto{\pgfqpoint{1.593678in}{1.184206in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{1.594467in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.194621in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{1.596241in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{1.597362in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{1.597648in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.226264in}}%
\pgfpathlineto{\pgfqpoint{1.597691in}{1.229200in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{1.597686in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.246067in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.256658in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.261775in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.278834in}}%
\pgfpathlineto{\pgfqpoint{1.597691in}{1.281170in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.597697in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.597697in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.597696in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{1.597697in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{1.597699in}{1.281170in}}%
\pgfpathlineto{\pgfqpoint{1.597697in}{1.278834in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{1.597696in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.261775in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.256658in}}%
\pgfpathlineto{\pgfqpoint{1.597696in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{1.597699in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{1.597701in}{1.246067in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{1.597699in}{1.229200in}}%
\pgfpathlineto{\pgfqpoint{1.597699in}{1.226264in}}%
\pgfpathlineto{\pgfqpoint{1.597702in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{1.597705in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{1.597711in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{1.600651in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{1.601388in}{1.194621in}}%
\pgfpathlineto{\pgfqpoint{1.600923in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{1.601711in}{1.184206in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.180627in}}%
\pgfpathlineto{\pgfqpoint{1.609017in}{1.176990in}}%
\pgfpathlineto{\pgfqpoint{1.610949in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{1.611574in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{1.612196in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{1.615131in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{1.622758in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.626054in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.629244in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{1.630727in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{1.631338in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{1.632830in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{1.635933in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.637977in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.109220in}}%
\pgfpathlineto{\pgfqpoint{1.643928in}{1.104236in}}%
\pgfpathlineto{\pgfqpoint{1.646242in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{1.646779in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{1.648910in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{1.655753in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.657732in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{1.663759in}{1.059892in}}%
\pgfpathlineto{\pgfqpoint{1.668002in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.666095in}{1.047319in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{1.669882in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{1.672731in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{1.683215in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{1.688851in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.694220in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{1.700671in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{0.971369in}}%
\pgfpathlineto{\pgfqpoint{1.714851in}{0.962178in}}%
\pgfpathlineto{\pgfqpoint{1.715108in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{1.711943in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{1.716363in}{0.932158in}}%
\pgfpathlineto{\pgfqpoint{1.722396in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.744830in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{1.739577in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{1.751203in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{0.825014in}}%
\pgfpathlineto{\pgfqpoint{1.789170in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{1.784954in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{1.766153in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.754678in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{1.774553in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{0.569856in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{1.632180in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.632180in}{0.430644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371119in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{2.356068in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{2.355687in}{0.327308in}}%
\pgfpathlineto{\pgfqpoint{2.312438in}{0.368421in}}%
\pgfpathlineto{\pgfqpoint{2.284623in}{0.403258in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{0.433482in}}%
\pgfpathlineto{\pgfqpoint{2.248624in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{2.198120in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{2.172119in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{2.212046in}{0.525476in}}%
\pgfpathlineto{\pgfqpoint{2.261665in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{2.307812in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{2.360288in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{2.361948in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{2.362386in}{0.604699in}}%
\pgfpathlineto{\pgfqpoint{2.362594in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{2.363240in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{2.363576in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{2.363585in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{2.363587in}{0.673556in}}%
\pgfpathlineto{\pgfqpoint{2.363591in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.692563in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{2.363589in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{2.363585in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{0.748863in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{0.755883in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{0.762694in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{0.769309in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.788076in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{2.363591in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.363589in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.836597in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{0.855246in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{0.884618in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.896136in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.982434in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.984987in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.006766in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.009062in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.363591in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.009062in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.006766in}}%
\pgfpathlineto{\pgfqpoint{2.363595in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{2.363595in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.994923in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.984987in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.982434in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.924284in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.896136in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.884618in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.855246in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{2.363595in}{0.836597in}}%
\pgfpathlineto{\pgfqpoint{2.363599in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{2.363597in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.788076in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{0.769309in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{0.762694in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{0.755883in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{0.748863in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{2.363599in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{2.363595in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{0.692563in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{2.363601in}{0.673556in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{2.363612in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{2.363625in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{2.363948in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{2.364593in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{2.364802in}{0.604699in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{2.366900in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{2.419376in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{2.515142in}{0.525476in}}%
\pgfpathlineto{\pgfqpoint{2.555069in}{0.505711in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{2.481665in}{0.433482in}}%
\pgfpathlineto{\pgfqpoint{2.442565in}{0.403258in}}%
\pgfpathlineto{\pgfqpoint{2.414750in}{0.368421in}}%
\pgfpathlineto{\pgfqpoint{2.371501in}{0.327308in}}%
\pgfpathlineto{\pgfqpoint{2.371119in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{2.371119in}{0.277147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135274in}{0.311298in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{0.311298in}}%
\pgfpathlineto{\pgfqpoint{3.116430in}{0.333353in}}%
\pgfpathlineto{\pgfqpoint{3.109859in}{0.353468in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{0.371955in}}%
\pgfpathlineto{\pgfqpoint{3.088978in}{0.389059in}}%
\pgfpathlineto{\pgfqpoint{3.065308in}{0.404972in}}%
\pgfpathlineto{\pgfqpoint{3.039327in}{0.419850in}}%
\pgfpathlineto{\pgfqpoint{3.002281in}{0.433818in}}%
\pgfpathlineto{\pgfqpoint{3.031079in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{0.459430in}}%
\pgfpathlineto{\pgfqpoint{2.948200in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{2.966078in}{0.482460in}}%
\pgfpathlineto{\pgfqpoint{2.938018in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{2.964176in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{2.985272in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{2.999371in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{2.997778in}{0.531561in}}%
\pgfpathlineto{\pgfqpoint{3.008841in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{3.033760in}{0.556647in}}%
\pgfpathlineto{\pgfqpoint{3.050020in}{0.564432in}}%
\pgfpathlineto{\pgfqpoint{3.072944in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.579250in}}%
\pgfpathlineto{\pgfqpoint{3.118914in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{3.122492in}{0.599819in}}%
\pgfpathlineto{\pgfqpoint{3.127974in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{3.129231in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{3.129348in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{3.129392in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{3.129461in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{3.129478in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{3.129464in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{3.129474in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{3.129480in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{3.129479in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{0.662511in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{3.129487in}{0.676997in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.699270in}}%
\pgfpathlineto{\pgfqpoint{3.129492in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{3.129485in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{3.129492in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{3.129480in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{3.129487in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{3.129488in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{3.129487in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{0.748702in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{3.129487in}{0.755441in}}%
\pgfpathlineto{\pgfqpoint{3.129485in}{0.758737in}}%
\pgfpathlineto{\pgfqpoint{3.129485in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.765191in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{3.129484in}{0.771467in}}%
\pgfpathlineto{\pgfqpoint{3.129483in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.783525in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{3.129484in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.800499in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{3.129487in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{3.129482in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{3.129485in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.816299in}}%
\pgfpathlineto{\pgfqpoint{3.129492in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{3.129491in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.851596in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{3.129490in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.851596in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.838124in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.129494in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.816299in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.800499in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{3.129502in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{3.129494in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.783525in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.129503in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{3.129502in}{0.771467in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{0.765191in}}%
\pgfpathlineto{\pgfqpoint{3.129501in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{3.129501in}{0.758737in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{0.755441in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{0.748702in}}%
\pgfpathlineto{\pgfqpoint{3.129498in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{0.741758in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{3.129506in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{3.129494in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{3.129501in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.699270in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{3.129500in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{3.129498in}{0.676997in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{0.662511in}}%
\pgfpathlineto{\pgfqpoint{3.129507in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{3.129506in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{3.129512in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{3.129522in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{3.129508in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{3.129525in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{3.129593in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{3.129638in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{3.129755in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{3.131011in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{3.136494in}{0.599819in}}%
\pgfpathlineto{\pgfqpoint{3.134092in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{3.168941in}{0.579250in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{3.208966in}{0.564432in}}%
\pgfpathlineto{\pgfqpoint{3.225225in}{0.556647in}}%
\pgfpathlineto{\pgfqpoint{3.215967in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{3.250144in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{3.261208in}{0.531561in}}%
\pgfpathlineto{\pgfqpoint{3.259615in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{3.273714in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{3.294810in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{3.320968in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{3.292908in}{0.482460in}}%
\pgfpathlineto{\pgfqpoint{3.310786in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{3.289097in}{0.459430in}}%
\pgfpathlineto{\pgfqpoint{3.227907in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{3.256705in}{0.433818in}}%
\pgfpathlineto{\pgfqpoint{3.219659in}{0.419850in}}%
\pgfpathlineto{\pgfqpoint{3.193677in}{0.404972in}}%
\pgfpathlineto{\pgfqpoint{3.170008in}{0.389059in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{0.371955in}}%
\pgfpathlineto{\pgfqpoint{3.149127in}{0.353468in}}%
\pgfpathlineto{\pgfqpoint{3.142556in}{0.333353in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.311298in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.311298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736058in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{1.894150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501957in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{1.288039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267857in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{2.459331in}{1.015817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033756in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.860156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736058in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{0.639411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501957in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{0.430644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267857in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{2.459331in}{0.277147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033756in}{0.311298in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.311298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831796in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.831796in}{1.894150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597695in}{0.430644in}}%
\pgfpathlineto{\pgfqpoint{1.597695in}{1.288039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363594in}{0.277147in}}%
\pgfpathlineto{\pgfqpoint{2.363594in}{1.015817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129493in}{0.311298in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.860156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736058in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{1.658677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501957in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{0.910537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267857in}{0.492656in}}%
\pgfpathlineto{\pgfqpoint{2.459331in}{0.492656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506289in}{0.196296in}}{\pgfqpoint{2.948711in}{1.778704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033756in}{0.494840in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.494840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{0.506289in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455000in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{0.196296in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.196296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506289in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{1.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/discoroute-ground-plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{2.236923in}}%
\pgfpathlineto{\pgfqpoint{0.504357in}{2.236923in}}%
\pgfpathlineto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{0.504357in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504357in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -180^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300010in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300010in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300010in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -135^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095663in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095663in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095663in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -90^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891316in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891316in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891316in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686969in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{3.686969in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686969in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482622in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{4.482622in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482622in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482622in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278275in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{5.278275in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278275in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278275in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 90^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073928in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.073928in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073928in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073928in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 135^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869580in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869580in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.869580in,y=0.254703in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 180^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769575in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034793in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565228in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830445in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360881in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626098in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156534in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421751in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952187in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217404in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747839in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013057in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543492in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.808710in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339145in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604363in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686969in,y=0.111419in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Longitude \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{0.351925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=0.351925in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -90^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.666091in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{0.666091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.666091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=0.666091in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{0.980258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.980258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=0.980258in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=1.294424in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{1.608590in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{1.608590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.608590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=1.608590in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{1.922757in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{1.922757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.922757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=1.922757in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{2.236923in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{2.236923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407135in,y=2.236923in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 90^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.509008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{0.823175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.137341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.451507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{1.765673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504357in}{2.079840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111419in,y=1.294424in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Latitude \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{0.581789in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{0.624665in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{0.662006in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{0.767639in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{0.801724in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{0.839023in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{0.873062in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{0.910312in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{0.951371in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{0.987440in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.026841in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{1.070082in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{1.117744in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.170490in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{1.229062in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{1.294259in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.348001in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{1.406263in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.469337in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{1.537432in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{1.610633in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{1.688847in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{1.771751in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{1.858757in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{1.948994in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{2.072365in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{2.317726in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{2.542199in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{2.617931in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{2.710993in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{2.870741in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{2.938636in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{2.999596in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{3.054437in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{3.103923in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{3.148749in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{3.189527in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{3.226791in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{3.269126in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{3.307452in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{3.342398in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{3.409837in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.442316in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{3.477252in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{3.509619in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{3.544138in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{3.630193in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.703335in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{3.770110in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{3.813335in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{3.851099in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{3.887201in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.921342in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{3.987312in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{4.018387in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{4.052134in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{4.089038in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{4.129686in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{4.165370in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{4.204329in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{4.247059in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{4.294134in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{4.346206in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{4.404007in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{4.468331in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{4.521350in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{4.578837in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{4.641092in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{4.708340in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{4.858085in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{4.940241in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{5.026617in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{5.116387in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{5.363538in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{5.485410in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{5.602186in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{5.711705in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{5.788271in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{5.859770in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{5.947197in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{6.025937in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{6.096644in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{6.160108in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{6.217150in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{6.268559in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{6.315057in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{6.357286in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{6.395809in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{6.431116in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{6.471360in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{6.507924in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{6.541383in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{6.578101in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{6.611709in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{6.647713in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{6.680931in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{6.716207in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{6.753280in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{6.795936in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{6.851393in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{6.865946in}{1.300338in}}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840058in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054726in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508591in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865347in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319212in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533880in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580312in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327788in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622841in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796062in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577876in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751096in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046150in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793626in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822619in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.085900in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{1.119985in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{1.157284in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.191323in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{1.228573in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{1.269632in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{1.305701in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.345102in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{1.388343in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.488752in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{1.547323in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.666262in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{1.724525in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.787598in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{1.855693in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{1.928894in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{2.007108in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{2.090013in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{2.177019in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.267255in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{2.390626in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{2.514607in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{2.751958in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{3.029254in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{3.113362in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{3.189002in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.256897in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{3.372698in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{3.422185in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{3.467010in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{3.507788in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{3.545052in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{3.587388in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{3.625713in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{3.660659in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{3.692750in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{3.728098in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.760578in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{3.795514in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{3.827880in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{3.862399in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{3.902766in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{3.948454in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{4.088371in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{4.131596in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{4.169360in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{4.205462in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{4.239603in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{4.271244in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{4.305573in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{4.336648in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{4.370395in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{4.407299in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{4.447947in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{4.483631in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{4.522590in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{4.565320in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{4.612395in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{4.664467in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{4.722268in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{4.786592in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{4.839611in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{4.897099in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{4.959353in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{5.026601in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{5.098952in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.176346in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{5.258502in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{5.344878in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{5.434648in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{5.557716in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{5.681799in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{5.803671in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{5.920448in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{6.029966in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{6.106532in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{6.178031in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{6.265458in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{6.344198in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{6.414905in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{6.478369in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{6.535411in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{6.586820in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{6.633318in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{6.675547in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{6.714071in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{6.749377in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{6.826185in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{6.859644in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{6.866007in}{1.719985in}}%
\pgfpathmoveto{\pgfqpoint{0.507045in}{1.714361in}}%
\pgfpathlineto{\pgfqpoint{0.542658in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{0.575356in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{1.605765in}}%
\pgfpathlineto{\pgfqpoint{0.643030in}{1.565137in}}%
\pgfpathlineto{\pgfqpoint{0.677695in}{1.518429in}}%
\pgfpathlineto{\pgfqpoint{0.718195in}{1.459736in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041631in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202733in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450950in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033216in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413924in}{0.561369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341636in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702589in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893110in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159856in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.742122in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625116in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786217in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934739in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125259in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486213in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140880in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.218311in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{1.261187in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.367706in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.404161in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{1.438246in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{1.475545in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.509584in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{1.546834in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{1.623962in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.663364in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{1.706604in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{1.754266in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{1.807013in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{1.865584in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{1.930782in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.984523in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{2.042786in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{2.173954in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{2.247155in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{2.325369in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{2.495280in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.585516in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{2.832868in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{2.954249in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{3.070219in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{3.178721in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{3.254453in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{3.347515in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{3.507264in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.575158in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{3.740446in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{3.785272in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{3.826049in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{3.863313in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{3.905649in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{3.943974in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.011011in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{4.046359in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{4.078839in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{4.113775in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{4.146142in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{4.180660in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{4.221027in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{4.266715in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{4.339857in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{4.406632in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{4.449858in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{4.487621in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{4.523723in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{4.557864in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{4.589505in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{4.623834in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{4.654909in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{4.688656in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{4.725560in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{4.766208in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{4.801892in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{4.840851in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{4.883581in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{4.930656in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{5.040529in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{5.104853in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{5.157872in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{5.215360in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{5.277614in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{5.344863in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{5.417213in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.494607in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{5.576763in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{5.663139in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{5.752909in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{5.875977in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{6.000060in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{6.121932in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{6.238709in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{6.348227in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{6.424793in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{6.496293in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{6.583719in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{6.662460in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{6.733166in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{6.796630in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{6.853672in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{6.867023in}{1.905185in}}%
\pgfpathmoveto{\pgfqpoint{0.514811in}{1.900386in}}%
\pgfpathlineto{\pgfqpoint{0.563679in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{0.607967in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{0.648278in}{1.839887in}}%
\pgfpathlineto{\pgfqpoint{0.685136in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{0.727039in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{0.799638in}{1.736786in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{1.708726in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{1.674702in}}%
\pgfpathlineto{\pgfqpoint{0.898821in}{1.640363in}}%
\pgfpathlineto{\pgfqpoint{0.933553in}{1.599977in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{1.500852in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{1.442077in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.140880in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.140880in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397010in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570230in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865284in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612760in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034223in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781699in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076752in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249973in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684481in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773122in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987790in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140880in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293969in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508637in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962502in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459141in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.536572in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{1.579449in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.616790in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.685967in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{1.756507in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{1.793806in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.827845in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{1.906154in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{1.942223in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.981625in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{2.125274in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.302784in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{2.361047in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{2.424121in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{2.492216in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{2.565416in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{2.813541in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.903777in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{3.027148in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{3.151129in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{3.272510in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{3.388480in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{3.496982in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{3.572714in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{3.665776in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{3.749884in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{3.825525in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.893419in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{4.058707in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{4.103533in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{4.144310in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{4.181574in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.223910in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{4.262235in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{4.297181in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.329272in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{4.364620in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{4.397100in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{4.432036in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{4.464403in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{4.498921in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{4.539288in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{4.584976in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{4.658118in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{4.724893in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{4.768119in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{4.805882in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{4.841984in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{4.876126in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{4.907766in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{4.942096in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{4.973171in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{5.006917in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{5.043821in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{5.084469in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{5.120154in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{5.159112in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{5.201843in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{5.248917in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{5.300989in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{5.358790in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{5.423114in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{5.476133in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{5.533621in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{5.595876in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{5.663124in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{5.735474in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.812868in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{5.895025in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{5.981400in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{6.071170in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{6.194238in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{6.318321in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{6.440193in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{6.556970in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{6.666488in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{6.743054in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{6.814554in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{6.859384in}{1.984879in}}%
\pgfpathmoveto{\pgfqpoint{0.515735in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{0.596595in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{0.669239in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{0.734436in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{0.845755in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{0.936657in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{0.976058in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{1.012127in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.053186in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{1.090436in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{1.124475in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{1.190376in}{1.668999in}}%
\pgfpathlineto{\pgfqpoint{1.222221in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{1.256557in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.292832in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.330741in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{1.370252in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{1.459141in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.459141in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753872in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944393in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305346in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233058in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613767in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196032in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444250in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605351in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795547in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156500in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347021in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495542in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656644in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904861in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487127in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777402in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.854833in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{1.897710in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.935051in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.970649in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{2.040684in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{2.074768in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{2.112067in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.183357in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{2.224416in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{2.299886in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{2.343126in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{2.390788in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{2.443535in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{2.502107in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{2.567304in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.621045in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{2.742382in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{2.810477in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{2.883677in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{2.961891in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{3.044796in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{3.131802in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{3.222039in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{3.345409in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{3.590771in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{3.706741in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{3.815244in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{3.890976in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{3.984037in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{4.068145in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{4.143786in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{4.211680in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{4.327481in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{4.376968in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{4.421794in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{4.462572in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{4.499835in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.542171in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{4.580496in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.647533in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{4.682881in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{4.715361in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{4.750297in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{4.782664in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{4.817182in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{4.857549in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{4.903237in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{4.976379in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{5.043154in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{5.124144in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{5.160245in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{5.194387in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{5.226027in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{5.260357in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{5.291432in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{5.325178in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{5.362083in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{5.402730in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{5.438415in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{5.477373in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{5.520104in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{5.567178in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{5.619250in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{5.677051in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{5.741375in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{5.794394in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{5.851882in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{5.914137in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{5.981385in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{6.053736in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{6.131129in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{6.213286in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{6.299661in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{6.389431in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{6.512499in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{6.636582in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{6.758454in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{6.846647in}{2.019028in}}%
\pgfpathmoveto{\pgfqpoint{0.510008in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{0.619526in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{0.696093in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{0.855018in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{0.933759in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{1.004465in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{1.222878in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{1.265107in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{1.338937in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{1.379181in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{1.449204in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.555534in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{1.588752in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{1.624029in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.661101in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{1.759215in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{1.777402in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.777402in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113103in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327771in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781636in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138391in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592256in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806924in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960013in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853356in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235609in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530663in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703883in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850920in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024141in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319195in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066671in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095663in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.173094in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{2.215971in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{2.358945in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{2.430328in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.464367in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.501618in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{2.542677in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{2.578746in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{2.661387in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{2.709049in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{2.761796in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{2.820368in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{2.885565in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.939306in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{2.997569in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{3.060643in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{3.128738in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{3.201939in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{3.280152in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{3.363057in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{3.450063in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{3.540300in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{3.663670in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{3.909032in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{4.025002in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{4.133505in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{4.209237in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{4.302298in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{4.386406in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{4.462047in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{4.529942in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{4.645742in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{4.740055in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{4.780833in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.860432in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{4.898757in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.965795in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{5.001143in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{5.033622in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{5.068558in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{5.135443in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{5.175811in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{5.221499in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{5.294640in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{5.361416in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{5.404641in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{5.442405in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{5.478506in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{5.512648in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{5.544288in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{5.578618in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{5.609693in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{5.643439in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{5.680344in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{5.720992in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{5.756676in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{5.795635in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{5.838365in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{5.885439in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{5.937512in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{5.995313in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{6.059637in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{6.112656in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{6.170143in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{6.232398in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{6.299646in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{6.371997in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{6.449391in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{6.531547in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{6.617922in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{6.707692in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{6.830760in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{6.861813in}{2.027473in}}%
\pgfpathmoveto{\pgfqpoint{0.527656in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{0.651027in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{0.770673in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{0.884037in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{0.989388in}{2.003418in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{1.152257in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{1.233117in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{1.305761in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{1.429530in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{1.529939in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{1.573179in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{1.612581in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{1.689708in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{1.726959in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{1.826898in}{1.668999in}}%
\pgfpathlineto{\pgfqpoint{1.858744in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.929354in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{2.006775in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{2.055527in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475777in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723995in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306260in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{0.561369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614681in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975634in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166155in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314676in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067677in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649943in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898160in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059262in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207783in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398304in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759257in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413924in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.491355in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{2.534232in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{2.571573in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.607172in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{2.640750in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{2.677206in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{2.711291in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{2.748590in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.782629in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.819879in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{2.860938in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{2.897007in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{2.936408in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.027311in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{3.080057in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{3.138629in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{3.203826in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{3.257567in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{3.315830in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{3.378904in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{3.446999in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{3.520200in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{3.598413in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{3.681318in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{3.768324in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{3.858561in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{4.105912in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{4.227293in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{4.343264in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{4.451766in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{4.527498in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{4.620560in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{4.704667in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{4.780308in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{4.909163in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{4.964004in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{5.013490in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{5.058316in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{5.099094in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{5.136358in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{5.178693in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{5.217019in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{5.251965in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.284056in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{5.319404in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{5.351883in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{5.386819in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{5.453704in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{5.494072in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{5.539760in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{5.612902in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{5.679677in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{5.722902in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{5.760666in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{5.796768in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{5.830909in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{5.862550in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{5.896879in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{5.927954in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{5.961701in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{5.998605in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{6.039253in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{6.074937in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{6.113896in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{6.156626in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{6.203701in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{6.255773in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{6.313574in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{6.377898in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{6.430917in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{6.488404in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{6.550659in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{6.617907in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{6.690258in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{6.767652in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{6.849808in}{2.016299in}}%
\pgfpathmoveto{\pgfqpoint{0.512943in}{2.018158in}}%
\pgfpathlineto{\pgfqpoint{0.600555in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{0.845917in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{0.969288in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{1.088934in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{1.202298in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{1.307649in}{2.003418in}}%
\pgfpathlineto{\pgfqpoint{1.380850in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{1.470519in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{1.624022in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{1.689219in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{1.800538in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{1.848200in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{1.891440in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{1.930842in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{1.966911in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{2.079259in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{2.110582in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{2.145160in}{1.668999in}}%
\pgfpathlineto{\pgfqpoint{2.177005in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{2.247615in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{2.285525in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{2.325036in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{2.373788in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{2.413924in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.413924in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843275in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138328in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520581in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307267in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054743in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349797in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523017in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670054in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592302in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046167in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260835in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413924in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567014in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781682in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235546in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732185in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.809617in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{2.852493in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{2.889834in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.925433in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{2.959011in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{2.995467in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{3.029552in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{3.100890in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{3.138140in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{3.179199in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{3.215268in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{3.254669in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{3.297910in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.345572in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{3.522088in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{3.575829in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{3.697165in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{3.765260in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{3.838461in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{3.916675in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{3.999579in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{4.086585in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{4.176822in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{4.300193in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{4.424174in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{4.545554in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{4.661525in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{4.845759in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{4.938821in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.022928in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{5.098569in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{5.166464in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{5.227424in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{5.282265in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{5.331751in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{5.376577in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{5.417355in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{5.454619in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{5.496955in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{5.535280in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{5.570226in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.602317in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{5.637665in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{5.670145in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{5.705081in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{5.737447in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{5.771966in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{5.812333in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{5.858021in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{5.931163in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{5.997938in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{6.078927in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{6.115029in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{6.149170in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{6.180811in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{6.215140in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{6.246215in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{6.279962in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{6.316866in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{6.357514in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{6.393198in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{6.432157in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{6.474887in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{6.521962in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{6.574034in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{6.631835in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{6.696159in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{6.749178in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{6.806665in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{6.868920in}{1.983152in}}%
\pgfpathmoveto{\pgfqpoint{0.525550in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{0.594494in}{1.996209in}}%
\pgfpathlineto{\pgfqpoint{0.668542in}{2.004764in}}%
\pgfpathlineto{\pgfqpoint{0.747567in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{0.831204in}{2.018158in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{1.040197in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{1.407195in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{1.520559in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.003418in}}%
\pgfpathlineto{\pgfqpoint{1.699111in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{1.788780in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{1.869639in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{1.942283in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{2.007481in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{2.066052in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.118799in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{2.166461in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{2.209701in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{2.249103in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{2.285172in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{2.326231in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{2.363481in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{2.397520in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{2.463421in}{1.668999in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{2.529601in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{2.565877in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{2.603786in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{2.643297in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{2.692049in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{2.732185in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{2.732185in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217438in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578391in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140880in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886811in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469077in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717294in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878396in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026917in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068591in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429545in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620065in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768587in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929688in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177905in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760171in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050447in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.127878in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{3.170754in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{3.208096in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{3.243694in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{3.277272in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{3.313728in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{3.347813in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{3.385112in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{3.419151in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{3.572931in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{3.616171in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.663833in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{3.716580in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{3.775151in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{3.840349in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{3.894090in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{3.952353in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.015426in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{4.083521in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{4.156722in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{4.234936in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{4.317841in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{4.495083in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{4.618454in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{4.742435in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{4.863816in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{4.979786in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{5.088288in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{5.164020in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{5.257082in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.341190in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{5.416831in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{5.484725in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{5.545685in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{5.600526in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{5.650013in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{5.694838in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{5.735616in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{5.772880in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{5.815216in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{5.853541in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{5.888487in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.920578in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{5.955926in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{5.988406in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{6.023342in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{6.055709in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{6.090227in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{6.130594in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{6.176282in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{6.249424in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{6.316199in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{6.359425in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{6.397188in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{6.433290in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{6.467431in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{6.499072in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{6.533401in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{6.564476in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{6.598223in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{6.635127in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{6.675775in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{6.711459in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{6.750418in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{6.793148in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{6.840223in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{6.865590in}{1.902791in}}%
\pgfpathmoveto{\pgfqpoint{0.513547in}{1.907567in}}%
\pgfpathlineto{\pgfqpoint{0.569843in}{1.926185in}}%
\pgfpathlineto{\pgfqpoint{0.632459in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{0.702216in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{0.759704in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{0.821958in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{0.889206in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{1.038951in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{1.121107in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{1.207483in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{1.297253in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{1.420321in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{1.544404in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{1.666276in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{1.783053in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{1.969137in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{2.040636in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{2.128063in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{2.206803in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.277510in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{2.398016in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{2.449425in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{2.495923in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{2.538152in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.576676in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.652226in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{2.688790in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{2.722249in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{2.758967in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{2.792575in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{2.828579in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{2.861797in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{2.897073in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{2.934146in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{2.976802in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{3.032260in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600815in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689457in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411436in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865301in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079969in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233058in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386147in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761178in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508654in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803707in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976928in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123965in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297186in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592239in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339715in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368708in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.446139in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{3.489015in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{3.526357in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{3.595534in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{3.631989in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{3.666074in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{3.703373in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{3.737412in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{3.774663in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{3.815721in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{3.851790in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{3.891192in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{3.934432in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.982094in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{4.034841in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{4.093413in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{4.158610in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{4.212351in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{4.270614in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.333688in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{4.401782in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{4.553197in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{4.636102in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{4.723108in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{4.813344in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{4.936715in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{5.060696in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{5.182077in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{5.298047in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{5.406549in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{5.482281in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{5.575343in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.659451in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{5.735092in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{5.802986in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{5.863946in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{5.918787in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{5.968274in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{6.013100in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{6.053877in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{6.091141in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{6.133477in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{6.171802in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{6.206748in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.238839in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{6.274187in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{6.306667in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{6.341603in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{6.373970in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{6.408488in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{6.448855in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{6.494543in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{6.567685in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{6.634460in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{6.677686in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{6.715449in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{6.751551in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{6.785692in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{6.817333in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{6.851662in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{6.863799in}{1.711545in}}%
\pgfpathmoveto{\pgfqpoint{0.504788in}{1.717175in}}%
\pgfpathlineto{\pgfqpoint{0.537413in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{0.572990in}{1.772776in}}%
\pgfpathlineto{\pgfqpoint{0.612063in}{1.800001in}}%
\pgfpathlineto{\pgfqpoint{0.646274in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{0.683538in}{1.842498in}}%
\pgfpathlineto{\pgfqpoint{0.724316in}{1.863133in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{0.818628in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{0.873469in}{1.921608in}}%
\pgfpathlineto{\pgfqpoint{0.934429in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{1.002324in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{1.058286in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.989902in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{1.330866in}{2.007355in}}%
\pgfpathlineto{\pgfqpoint{1.411482in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{2.019858in}}%
\pgfpathlineto{\pgfqpoint{1.585276in}{2.023966in}}%
\pgfpathlineto{\pgfqpoint{1.707593in}{2.027020in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{1.954444in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{2.072730in}{2.019028in}}%
\pgfpathlineto{\pgfqpoint{2.184219in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{2.287398in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{2.358898in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{2.446324in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.595771in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{2.659235in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{2.716277in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{2.767686in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{2.814184in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{2.930243in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.970487in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{3.007051in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.040510in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{3.077229in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{3.110836in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{3.180058in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{3.215335in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{3.252407in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{3.295063in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{3.350521in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.368708in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.368708in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631816in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214082in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960014in}{0.561369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887725in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248679in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439199in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587721in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748822in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340722in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922988in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171205in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332306in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480828in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671348in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032302in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686969in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.764400in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{3.807277in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{3.844618in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{3.880216in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{3.913795in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{3.950250in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{3.984335in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{4.021634in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{4.055673in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{4.092924in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{4.133983in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{4.170051in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{4.209453in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{4.252693in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{4.300355in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{4.353102in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{4.411674in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{4.530612in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{4.588875in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.651949in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{4.720044in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{4.793244in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{4.871458in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{5.131605in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{5.254976in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{5.378957in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{5.500338in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{5.616308in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{5.724811in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{5.800543in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{5.893604in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.977712in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{6.053353in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{6.121247in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{6.182208in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{6.237048in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{6.286535in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{6.331361in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{6.372139in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{6.409402in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{6.451738in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{6.490063in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{6.525009in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.557100in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{6.592448in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{6.624928in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{6.659864in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{6.692231in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{6.726749in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{6.767116in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{6.812804in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{6.867763in}{1.291467in}}%
\pgfpathmoveto{\pgfqpoint{0.506175in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{0.583688in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{0.664158in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{0.699921in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{0.733684in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.660429in}}%
\pgfpathlineto{\pgfqpoint{0.798769in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{0.835776in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{0.869522in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{0.906427in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{0.947074in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{0.982759in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{1.021717in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{1.064448in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{1.163594in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{1.221395in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{1.285719in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.338738in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{1.396226in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{1.458481in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{1.525729in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{1.598079in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{1.675473in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{2.056843in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{2.180926in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{2.302798in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{2.529093in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{2.605660in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{2.677159in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{2.764585in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{2.843326in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.914032in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{2.977496in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{3.034539in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{3.132445in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{3.174674in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{3.213198in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{3.288748in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{3.325312in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{3.395490in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{3.429097in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{3.465101in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{3.498319in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{3.533596in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{3.570668in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{3.613324in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.686969in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{3.686969in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046150in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793626in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580312in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327788in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622841in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796062in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577876in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751096in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865347in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319212in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533880in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840058in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054726in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508591in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005230in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.082661in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{4.125538in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{4.162879in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{4.198477in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{4.232056in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{4.268512in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{4.302596in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{4.339895in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{4.373934in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{4.411185in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{4.452244in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{4.488313in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{4.570954in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{4.618616in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{4.671363in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{4.729935in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{4.795132in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{4.907136in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.970210in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{5.111505in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{5.189719in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{5.272624in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{5.359630in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{5.449867in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{5.573237in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{5.697218in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{5.818599in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{6.043072in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{6.118804in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{6.211865in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{6.295973in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{6.371614in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{6.439508in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{6.500469in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{6.555309in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{6.604796in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{6.649622in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{6.727664in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{6.769999in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{6.808324in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{6.843271in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.869150in}{0.871673in}}%
\pgfpathmoveto{\pgfqpoint{0.510138in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{0.545486in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{0.577966in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{0.612902in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{0.645269in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{0.765842in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{0.838984in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{0.948985in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{1.022850in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.056992in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{1.088632in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{1.154037in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{1.301020in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{1.429783in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{1.481856in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{1.603980in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.656999in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{1.714487in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{1.776742in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{1.916341in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{2.075891in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{2.252036in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{2.375104in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{2.499187in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{2.621059in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{2.737836in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{2.847354in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{2.923921in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{3.082846in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.161587in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{3.232293in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{3.295757in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{3.404209in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{3.450706in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{3.492935in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{3.531459in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{3.566765in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{3.607009in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{3.643573in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.677032in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{3.713751in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{3.747358in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{3.783362in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{3.816580in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{3.851857in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{3.888929in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{3.931586in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{3.987043in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{4.005230in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.005230in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486213in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413924in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159856in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.742122in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625116in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786217in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934739in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125259in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341636in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702589in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893110in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041631in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202733in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450950in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033216in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323491in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.400922in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{4.443799in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{4.481140in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{4.516739in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{4.550317in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{4.586773in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{4.620858in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{4.658157in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{4.692196in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{4.729446in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{4.770505in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{4.806574in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{4.845975in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{4.889216in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{4.936877in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{4.989624in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{5.048196in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{5.113393in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{5.167134in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{5.225397in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{5.288471in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{5.356566in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{5.429767in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{5.590885in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{5.677891in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{5.768128in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{5.891498in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{6.015479in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{6.136860in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{6.252830in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{6.361333in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{6.437065in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{6.530126in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{6.614234in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{6.689875in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{6.757770in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{6.818730in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{6.860391in}{0.681281in}}%
\pgfpathmoveto{\pgfqpoint{0.508347in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{0.557834in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{0.602660in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{0.643438in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{0.680702in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{0.723037in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{0.761362in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{0.796309in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{0.828400in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{0.863748in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{0.896227in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{0.931163in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{0.963530in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{0.998048in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{1.038416in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.157245in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{1.267246in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{1.305010in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{1.506044in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{1.542949in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{1.583597in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{1.619281in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{1.658240in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{1.700970in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{1.748044in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{1.800117in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{1.922242in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.975261in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{2.032748in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{2.162251in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{2.234602in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{2.311996in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{2.394152in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{2.480527in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{2.570297in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{2.693365in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{2.817449in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{3.056097in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.165616in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{3.242182in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{3.313681in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{3.401108in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.479848in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{3.550555in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{3.614018in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{3.671061in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{3.722470in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{3.768967in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{3.811196in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{3.849720in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{3.885027in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{3.925270in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{3.961834in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{3.995293in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{4.032012in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{4.065620in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{4.101623in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{4.134842in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{4.170118in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{4.207190in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{4.305304in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{4.323491in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.323491in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962502in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684481in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773122in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987790in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140880in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293969in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508637in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034223in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781699in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076752in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249973in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397010in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570230in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865284in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612760in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641752in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.719184in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{4.762060in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{4.799401in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{4.835000in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{4.905034in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{4.976418in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{5.010457in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{5.047707in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{5.088766in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{5.124835in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{5.164236in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{5.207477in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{5.307885in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{5.366457in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{5.431654in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{5.485396in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{5.543658in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{5.606732in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{5.674827in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{5.748028in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{5.826241in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{5.909146in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{5.996152in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{6.086389in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{6.209760in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{6.333741in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{6.455121in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{6.571092in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{6.679594in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{6.755326in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{6.848388in}{0.602268in}}%
\pgfpathmoveto{\pgfqpoint{0.505018in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{0.586951in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.660582in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{0.726666in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{0.786021in}{0.671871in}}%
\pgfpathlineto{\pgfqpoint{0.839454in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{0.931473in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{0.971325in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{1.007785in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{1.049262in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{1.086865in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{1.121201in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{1.152776in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{1.187606in}{0.916996in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.254192in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{1.290643in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{1.328702in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{1.368327in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{1.417165in}{1.226430in}}%
\pgfpathlineto{\pgfqpoint{1.561605in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{1.515502in}}%
\pgfpathlineto{\pgfqpoint{1.636490in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{1.673677in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{1.709030in}{1.648974in}}%
\pgfpathlineto{\pgfqpoint{1.741950in}{1.683240in}}%
\pgfpathlineto{\pgfqpoint{1.777833in}{1.717175in}}%
\pgfpathlineto{\pgfqpoint{1.810457in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{1.846034in}{1.772776in}}%
\pgfpathlineto{\pgfqpoint{1.885107in}{1.800001in}}%
\pgfpathlineto{\pgfqpoint{1.919319in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{1.842498in}}%
\pgfpathlineto{\pgfqpoint{1.997360in}{1.863133in}}%
\pgfpathlineto{\pgfqpoint{2.042186in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{2.091673in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{2.146514in}{1.921608in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{2.275368in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{2.331331in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{2.391967in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{2.457532in}{1.989902in}}%
\pgfpathlineto{\pgfqpoint{2.528179in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{2.007355in}}%
\pgfpathlineto{\pgfqpoint{2.684526in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{2.769573in}{2.019858in}}%
\pgfpathlineto{\pgfqpoint{2.858320in}{2.023966in}}%
\pgfpathlineto{\pgfqpoint{2.980638in}{2.027020in}}%
\pgfpathlineto{\pgfqpoint{3.104772in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{3.227489in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{3.345775in}{2.019028in}}%
\pgfpathlineto{\pgfqpoint{3.457263in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{3.560443in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{3.631942in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{3.719369in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.798109in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{3.868816in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{3.932280in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{3.989322in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{4.040731in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{4.087229in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{4.129458in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{4.167981in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{4.203288in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{4.243532in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{4.280096in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{4.313555in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{4.350273in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{4.383881in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{4.419885in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{4.453103in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{4.488379in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{4.525452in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{4.568108in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{4.623565in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{4.641752in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.641752in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487127in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233058in}{0.561369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795547in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156500in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347021in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495542in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656644in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904861in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613767in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196032in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444250in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605351in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753872in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944393in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305346in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960013in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.037445in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{5.080321in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{5.117663in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{5.153261in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{5.186839in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{5.223295in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{5.257380in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{5.294679in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{5.328718in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{5.365968in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{5.407027in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{5.443096in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{5.482497in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{5.525738in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{5.573400in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{5.626147in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{5.684718in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{5.749916in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{5.803657in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{5.861920in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{5.924993in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{5.993088in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.066289in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{6.144503in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{6.227408in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{6.314413in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{6.404650in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{6.528021in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{6.652002in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{6.773382in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{6.860995in}{0.570690in}}%
\pgfpathmoveto{\pgfqpoint{0.524130in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{0.632632in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{0.801426in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{0.961174in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{1.029069in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{1.144870in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{1.194356in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{1.239182in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{1.279960in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{1.317224in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{1.359560in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{1.397885in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{1.432831in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{1.464922in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{1.567686in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{1.600052in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{1.634571in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{1.674938in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{1.720626in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.793768in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{1.903768in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{1.941532in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{1.977634in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.011775in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{2.043416in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{2.142567in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{2.179471in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{2.220119in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{2.255803in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{2.384567in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{2.436639in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{2.494440in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{2.558764in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{2.669270in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{2.871124in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{2.948518in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{3.030674in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{3.117050in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{3.206820in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{3.329888in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{3.453971in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{3.575843in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{3.692619in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.802138in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{3.878704in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{3.950203in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{4.037630in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{4.187077in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{4.307583in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{4.358992in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{4.405490in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{4.447719in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{4.521549in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{4.561793in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{4.598357in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{4.631816in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{4.668534in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{4.702142in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{4.738146in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{4.771364in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{4.806640in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{4.843713in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{4.886369in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{4.941827in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{4.960013in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{4.960013in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066671in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853356in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235609in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530663in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703883in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850920in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024141in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319195in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138391in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592256in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806924in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960013in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113103in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327771in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781636in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278275in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.355706in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{5.398582in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{5.435924in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{5.471522in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{5.505101in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{5.541556in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{5.575641in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{5.612940in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{5.646979in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{5.684229in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{5.725288in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{5.761357in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{5.800759in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{5.843999in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{5.891661in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{5.944408in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{6.002979in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{6.068177in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{6.121918in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{6.180181in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{6.243255in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{6.311349in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.384550in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{6.462764in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{6.545669in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{6.632675in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{6.722911in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{6.846282in}{0.561420in}}%
\pgfpathmoveto{\pgfqpoint{0.512125in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{0.635749in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{0.756015in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{0.574563in}}%
\pgfpathlineto{\pgfqpoint{0.976695in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{1.050743in}{0.592639in}}%
\pgfpathlineto{\pgfqpoint{1.141540in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{1.223473in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{1.297104in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.363188in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{1.422543in}{0.671871in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{1.524236in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{1.607847in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{1.644308in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{1.685785in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{1.723387in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{1.757724in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{1.824129in}{0.916996in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{1.927166in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{1.965224in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{2.053687in}{1.226430in}}%
\pgfpathlineto{\pgfqpoint{2.198127in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{2.238494in}{1.515502in}}%
\pgfpathlineto{\pgfqpoint{2.273013in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{2.310199in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{2.345552in}{1.648974in}}%
\pgfpathlineto{\pgfqpoint{2.378472in}{1.683240in}}%
\pgfpathlineto{\pgfqpoint{2.414355in}{1.717175in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{2.482557in}{1.772776in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{1.800001in}}%
\pgfpathlineto{\pgfqpoint{2.555841in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{2.593105in}{1.842498in}}%
\pgfpathlineto{\pgfqpoint{2.633883in}{1.863133in}}%
\pgfpathlineto{\pgfqpoint{2.678709in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{2.728195in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{2.783036in}{1.921608in}}%
\pgfpathlineto{\pgfqpoint{2.843996in}{1.939575in}}%
\pgfpathlineto{\pgfqpoint{2.911891in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{2.967853in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{3.028489in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{3.094054in}{1.989902in}}%
\pgfpathlineto{\pgfqpoint{3.164701in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{3.240433in}{2.007355in}}%
\pgfpathlineto{\pgfqpoint{3.321049in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{3.406095in}{2.019858in}}%
\pgfpathlineto{\pgfqpoint{3.494842in}{2.023966in}}%
\pgfpathlineto{\pgfqpoint{3.617160in}{2.027020in}}%
\pgfpathlineto{\pgfqpoint{3.741295in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{3.864011in}{2.024501in}}%
\pgfpathlineto{\pgfqpoint{3.982297in}{2.019028in}}%
\pgfpathlineto{\pgfqpoint{4.093786in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{4.196965in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{4.268464in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{4.568802in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{4.625844in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{4.677253in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{4.723751in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{4.804504in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{4.839810in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{4.880054in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{4.916618in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{4.950077in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{4.986795in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{5.020403in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{5.056407in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{5.089625in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{5.124901in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{5.161974in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{5.204630in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{5.260088in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{5.278275in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.278275in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067677in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649943in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898160in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059262in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207783in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398304in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759257in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614681in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975634in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166155in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314676in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475777in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723995in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306260in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596536in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.673967in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{5.716844in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{5.754185in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{5.789783in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{5.823362in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{5.859817in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{5.893902in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{5.931201in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{5.965240in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{6.002491in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{6.043549in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{6.079618in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{6.162260in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{6.209922in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{6.262669in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{6.321241in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{6.386438in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{6.440179in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{6.498442in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{6.561516in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{6.629611in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.702811in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{6.781025in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{6.863930in}{0.571600in}}%
\pgfpathmoveto{\pgfqpoint{0.527290in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{0.615483in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{0.737355in}{0.562054in}}%
\pgfpathlineto{\pgfqpoint{0.861439in}{0.561511in}}%
\pgfpathlineto{\pgfqpoint{0.984507in}{0.563854in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.568990in}}%
\pgfpathlineto{\pgfqpoint{1.215931in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{1.320202in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{1.392553in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{0.609225in}}%
\pgfpathlineto{\pgfqpoint{1.560893in}{0.624281in}}%
\pgfpathlineto{\pgfqpoint{1.632562in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.676552in}}%
\pgfpathlineto{\pgfqpoint{1.806759in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{1.853834in}{0.715582in}}%
\pgfpathlineto{\pgfqpoint{1.896564in}{0.735974in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{0.756833in}}%
\pgfpathlineto{\pgfqpoint{1.971207in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{2.011855in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{2.082506in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{2.153357in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.184598in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{2.218361in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{2.254124in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{2.291604in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{2.334594in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{2.386616in}{1.250073in}}%
\pgfpathlineto{\pgfqpoint{2.500893in}{1.433241in}}%
\pgfpathlineto{\pgfqpoint{2.544364in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{2.582422in}{1.550569in}}%
\pgfpathlineto{\pgfqpoint{2.618873in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{2.653405in}{1.637489in}}%
\pgfpathlineto{\pgfqpoint{2.685459in}{1.671852in}}%
\pgfpathlineto{\pgfqpoint{2.720289in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{2.751864in}{1.733994in}}%
\pgfpathlineto{\pgfqpoint{2.786200in}{1.761768in}}%
\pgfpathlineto{\pgfqpoint{2.823803in}{1.789165in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{2.901740in}{1.837269in}}%
\pgfpathlineto{\pgfqpoint{2.941592in}{1.858019in}}%
\pgfpathlineto{\pgfqpoint{2.985352in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{3.033611in}{1.897971in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.916977in}}%
\pgfpathlineto{\pgfqpoint{3.146400in}{1.935172in}}%
\pgfpathlineto{\pgfqpoint{3.212483in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{3.266955in}{1.964567in}}%
\pgfpathlineto{\pgfqpoint{3.326002in}{1.975995in}}%
\pgfpathlineto{\pgfqpoint{3.389901in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{3.458845in}{1.996209in}}%
\pgfpathlineto{\pgfqpoint{3.532893in}{2.004764in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{3.695555in}{2.018158in}}%
\pgfpathlineto{\pgfqpoint{3.783167in}{2.022765in}}%
\pgfpathlineto{\pgfqpoint{3.904548in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{4.028529in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{4.151899in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{4.384910in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{4.490260in}{2.003418in}}%
\pgfpathlineto{\pgfqpoint{4.563461in}{1.994676in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{4.733990in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{4.871831in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{4.930403in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{4.983150in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{5.030811in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{5.074052in}{1.855450in}}%
\pgfpathlineto{\pgfqpoint{5.113453in}{1.834645in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{1.813436in}}%
\pgfpathlineto{\pgfqpoint{5.190581in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{5.227831in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{5.261870in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{5.293193in}{1.703080in}}%
\pgfpathlineto{\pgfqpoint{5.327771in}{1.668999in}}%
\pgfpathlineto{\pgfqpoint{5.359616in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{5.393952in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{5.430227in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{5.468136in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{5.507647in}{1.436187in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{5.596536in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.596536in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592302in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046167in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260835in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413924in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567014in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781682in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235546in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307267in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054743in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349797in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523017in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670054in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843275in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138328in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520581in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914797in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.992228in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{6.035105in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{6.108044in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{6.141623in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{6.178078in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{6.212163in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{6.249462in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{6.283501in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{6.320752in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{6.361811in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{6.397879in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{6.437281in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{6.480521in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{6.528183in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{6.580930in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{6.639502in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{6.704699in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{6.758440in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{6.816703in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{6.858203in}{0.607448in}}%
\pgfpathmoveto{\pgfqpoint{0.514554in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{0.582649in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{0.655849in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{0.734063in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{0.816968in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.994210in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{1.117581in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{1.241562in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.362943in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{1.478913in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{1.587416in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{1.663148in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{1.840317in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{1.915958in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{1.983852in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{2.149140in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{2.193966in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{2.272007in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{2.314343in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{2.387614in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{2.419705in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{2.455053in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{2.487533in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{2.522469in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{2.554836in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.589354in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{2.629721in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{2.748551in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{2.896315in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{2.932417in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.966559in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{2.998199in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{3.032529in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{3.063604in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{3.097350in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{3.134255in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{3.174902in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{3.210587in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{3.249545in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.292276in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{3.339350in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{3.449223in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{3.566566in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{3.624054in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{3.686309in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{3.753557in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{3.825908in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{3.985458in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{4.071833in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{4.161603in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{4.284671in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{4.408754in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{4.530626in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{4.647403in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{4.756921in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{4.833488in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{4.904987in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{4.992413in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{5.071154in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{5.141860in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{5.205324in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{5.262367in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{5.313776in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{5.360273in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{5.402502in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{5.441026in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{5.476332in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{5.516576in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{5.553140in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{5.586599in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{5.623318in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{5.656925in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{5.692929in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{5.726147in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{5.761424in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{5.798496in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{5.841152in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{5.896610in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{5.914797in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{5.914797in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140880in}{0.561369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068591in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429545in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620065in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768587in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929688in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177905in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760171in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886811in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469077in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717294in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878396in}{1.353455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026917in}{1.117645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217438in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578391in}{0.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233058in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{6.310489in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{6.353366in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{6.390707in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{6.426305in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{6.459884in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{6.496340in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{6.530424in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{6.567723in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{6.601762in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{6.639013in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{6.680072in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{6.716141in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{6.755542in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{6.798782in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{6.846444in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{6.859127in}{0.688462in}}%
\pgfpathmoveto{\pgfqpoint{0.506915in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{0.624259in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{0.693078in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{0.749799in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{0.811241in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{0.597326in}}%
\pgfpathlineto{\pgfqpoint{0.949144in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{1.025711in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.107103in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{1.192825in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{1.282099in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.528950in}{0.561828in}}%
\pgfpathlineto{\pgfqpoint{1.651267in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{1.768816in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.579039in}}%
\pgfpathlineto{\pgfqpoint{1.981409in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{2.158578in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{2.234219in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{2.302113in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{2.363074in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{2.417914in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{2.467401in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{2.512227in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{2.590269in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{2.632604in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{2.670929in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{2.737966in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{2.773315in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{2.805794in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{2.840730in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.907615in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{2.947982in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.993670in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.066812in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{3.176813in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{3.214577in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.284820in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{3.316460in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{3.350790in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{3.381865in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{3.415611in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{3.452516in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{3.493164in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{3.528848in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{3.567807in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.610537in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{3.657611in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{3.709684in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{3.767484in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{3.884828in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{3.942315in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{4.004570in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{4.071818in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{4.144169in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{4.221562in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{4.303719in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{4.390094in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{4.479864in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{4.602932in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{4.727015in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{4.848887in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{4.965664in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{5.075183in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{5.151749in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{5.223248in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{5.310674in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{5.389415in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{5.460122in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{5.523585in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{5.580628in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{5.632037in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{5.678534in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{5.720763in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{5.759287in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{5.794594in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{5.834837in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{5.871401in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{5.904860in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{5.941579in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{5.975186in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{6.011190in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{6.044408in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{6.079685in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{6.116757in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{6.159414in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{6.214871in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{6.233058in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{6.233058in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761178in}{0.570221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508654in}{0.724017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803707in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976928in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123965in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297186in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592239in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339715in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411436in}{1.957755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865301in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079969in}{1.529740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233058in}{1.294424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386147in}{1.059108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600815in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689457in}{0.631093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551319in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{6.628750in}{1.170344in}}%
\pgfpathlineto{\pgfqpoint{6.671627in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{6.708968in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{6.744567in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{6.778145in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{6.814601in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{6.848686in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{6.866893in}{0.874487in}}%
\pgfpathmoveto{\pgfqpoint{0.507931in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{0.540829in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{0.616186in}{0.786150in}}%
\pgfpathlineto{\pgfqpoint{0.650757in}{0.764761in}}%
\pgfpathlineto{\pgfqpoint{0.688433in}{0.743746in}}%
\pgfpathlineto{\pgfqpoint{0.729686in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{0.825176in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{0.880738in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{0.942520in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{1.011339in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{1.068060in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{1.129502in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.597326in}}%
\pgfpathlineto{\pgfqpoint{1.267406in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{1.343972in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{1.425365in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{1.723076in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.847211in}{0.561828in}}%
\pgfpathlineto{\pgfqpoint{1.969528in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{2.087077in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{2.197592in}{0.579039in}}%
\pgfpathlineto{\pgfqpoint{2.299670in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{2.392732in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{2.476839in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{2.552480in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{2.620375in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{2.736175in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{2.785662in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.871266in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{2.908530in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{2.950865in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{2.989190in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{3.024137in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{3.056228in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{3.091576in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.124055in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{3.158991in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{3.191358in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{3.225876in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{3.266244in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{3.311932in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{3.385073in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{3.495074in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{3.532838in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{3.568939in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.603081in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{3.634722in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{3.669051in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{3.733873in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{3.770777in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{3.811425in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{3.847109in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{3.886068in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{3.928798in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.893108in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{4.085746in}{1.930707in}}%
\pgfpathlineto{\pgfqpoint{4.150070in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{4.260576in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{4.322831in}{1.983152in}}%
\pgfpathlineto{\pgfqpoint{4.390079in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{4.462430in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{4.539824in}{2.009809in}}%
\pgfpathlineto{\pgfqpoint{4.621980in}{2.016299in}}%
\pgfpathlineto{\pgfqpoint{4.708355in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{4.798125in}{2.024994in}}%
\pgfpathlineto{\pgfqpoint{4.921193in}{2.027337in}}%
\pgfpathlineto{\pgfqpoint{5.045277in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{5.167149in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{5.470010in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{1.991522in}}%
\pgfpathlineto{\pgfqpoint{5.628936in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{5.707676in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{5.778383in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{5.841846in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{5.898889in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{5.950298in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{5.996795in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{6.039025in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{6.077548in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{6.112855in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{6.153098in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{6.189662in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{6.223122in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{6.259840in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{6.293448in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{6.329451in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{6.362670in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{6.397946in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{6.435018in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{6.477675in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{6.533132in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{6.551319in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{6.551319in}{1.294424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340722in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922988in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171205in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332306in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480828in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671348in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032302in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960013in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887725in}{1.913784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248679in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439199in}{1.471203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587721in}{1.235393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748822in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631816in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214082in}{0.594846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649943in}{0.776215in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{2.429545in}{0.886427in}}%
\pgfpathlineto{\pgfqpoint{2.803707in}{0.943317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803707in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{2.976928in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{3.123965in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{3.297186in}{1.645531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297186in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{3.671348in}{1.702421in}}%
\pgfpathlineto{\pgfqpoint{4.054726in}{1.758270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649943in}{0.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046167in}{0.830579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429545in}{0.886427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803707in}{0.943317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976928in}{1.176439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123965in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297186in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671348in}{1.702421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054726in}{1.758270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850920in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{2.024141in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{2.319195in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.066671in}{2.018627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066671in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{3.686969in}{2.027479in}}%
\pgfpathlineto{\pgfqpoint{4.307267in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{4.886811in}{1.994002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886811in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{5.469077in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{5.717294in}{1.587901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850920in}{1.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024141in}{1.645531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319195in}{1.864831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066671in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686969in}{2.027479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504357in}{0.351925in}}{\pgfqpoint{6.365223in}{1.884998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307267in}{2.018627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886811in}{1.994002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469077in}{1.812633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717294in}{1.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{0.504357in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869580in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{0.351925in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{0.351925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504357in}{2.236923in}}%
\pgfpathlineto{\pgfqpoint{6.869580in}{2.236923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848055in}{0.758649in}}%
\pgfpathcurveto{\pgfqpoint{1.859922in}{0.758649in}}{\pgfqpoint{1.871305in}{0.763364in}}{\pgfqpoint{1.879696in}{0.771755in}}%
\pgfpathcurveto{\pgfqpoint{1.888088in}{0.780147in}}{\pgfqpoint{1.892802in}{0.791529in}}{\pgfqpoint{1.892802in}{0.803397in}}%
\pgfpathcurveto{\pgfqpoint{1.892802in}{0.815264in}}{\pgfqpoint{1.888088in}{0.826646in}}{\pgfqpoint{1.879696in}{0.835038in}}%
\pgfpathcurveto{\pgfqpoint{1.871305in}{0.843429in}}{\pgfqpoint{1.859922in}{0.848144in}}{\pgfqpoint{1.848055in}{0.848144in}}%
\pgfpathcurveto{\pgfqpoint{1.836188in}{0.848144in}}{\pgfqpoint{1.824805in}{0.843429in}}{\pgfqpoint{1.816414in}{0.835038in}}%
\pgfpathcurveto{\pgfqpoint{1.808023in}{0.826646in}}{\pgfqpoint{1.803308in}{0.815264in}}{\pgfqpoint{1.803308in}{0.803397in}}%
\pgfpathcurveto{\pgfqpoint{1.803308in}{0.791529in}}{\pgfqpoint{1.808023in}{0.780147in}}{\pgfqpoint{1.816414in}{0.771755in}}%
\pgfpathcurveto{\pgfqpoint{1.824805in}{0.763364in}}{\pgfqpoint{1.836188in}{0.758649in}}{\pgfqpoint{1.848055in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{1.848055in}{0.758649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848055in,y=0.803397in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863037in}{1.685598in}}%
\pgfpathcurveto{\pgfqpoint{3.874904in}{1.685598in}}{\pgfqpoint{3.886287in}{1.690313in}}{\pgfqpoint{3.894678in}{1.698704in}}%
\pgfpathcurveto{\pgfqpoint{3.903070in}{1.707095in}}{\pgfqpoint{3.907785in}{1.718478in}}{\pgfqpoint{3.907785in}{1.730345in}}%
\pgfpathcurveto{\pgfqpoint{3.907785in}{1.742212in}}{\pgfqpoint{3.903070in}{1.753595in}}{\pgfqpoint{3.894678in}{1.761986in}}%
\pgfpathcurveto{\pgfqpoint{3.886287in}{1.770378in}}{\pgfqpoint{3.874904in}{1.775093in}}{\pgfqpoint{3.863037in}{1.775093in}}%
\pgfpathcurveto{\pgfqpoint{3.851170in}{1.775093in}}{\pgfqpoint{3.839787in}{1.770378in}}{\pgfqpoint{3.831396in}{1.761986in}}%
\pgfpathcurveto{\pgfqpoint{3.823005in}{1.753595in}}{\pgfqpoint{3.818290in}{1.742212in}}{\pgfqpoint{3.818290in}{1.730345in}}%
\pgfpathcurveto{\pgfqpoint{3.818290in}{1.718478in}}{\pgfqpoint{3.823005in}{1.707095in}}{\pgfqpoint{3.831396in}{1.698704in}}%
\pgfpathcurveto{\pgfqpoint{3.839787in}{1.690313in}}{\pgfqpoint{3.851170in}{1.685598in}}{\pgfqpoint{3.863037in}{1.685598in}}%
\pgfpathlineto{\pgfqpoint{3.863037in}{1.685598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863037in,y=1.730345in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237856in}{0.813756in}}%
\pgfpathcurveto{\pgfqpoint{2.249723in}{0.813756in}}{\pgfqpoint{2.261106in}{0.818470in}}{\pgfqpoint{2.269497in}{0.826862in}}%
\pgfpathcurveto{\pgfqpoint{2.277888in}{0.835253in}}{\pgfqpoint{2.282603in}{0.846636in}}{\pgfqpoint{2.282603in}{0.858503in}}%
\pgfpathcurveto{\pgfqpoint{2.282603in}{0.870370in}}{\pgfqpoint{2.277888in}{0.881753in}}{\pgfqpoint{2.269497in}{0.890144in}}%
\pgfpathcurveto{\pgfqpoint{2.261106in}{0.898535in}}{\pgfqpoint{2.249723in}{0.903250in}}{\pgfqpoint{2.237856in}{0.903250in}}%
\pgfpathcurveto{\pgfqpoint{2.225989in}{0.903250in}}{\pgfqpoint{2.214606in}{0.898535in}}{\pgfqpoint{2.206215in}{0.890144in}}%
\pgfpathcurveto{\pgfqpoint{2.197823in}{0.881753in}}{\pgfqpoint{2.193108in}{0.870370in}}{\pgfqpoint{2.193108in}{0.858503in}}%
\pgfpathcurveto{\pgfqpoint{2.193108in}{0.846636in}}{\pgfqpoint{2.197823in}{0.835253in}}{\pgfqpoint{2.206215in}{0.826862in}}%
\pgfpathcurveto{\pgfqpoint{2.214606in}{0.818470in}}{\pgfqpoint{2.225989in}{0.813756in}}{\pgfqpoint{2.237856in}{0.813756in}}%
\pgfpathlineto{\pgfqpoint{2.237856in}{0.813756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237856in,y=0.858503in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616626in}{0.870125in}}%
\pgfpathcurveto{\pgfqpoint{2.628493in}{0.870125in}}{\pgfqpoint{2.639876in}{0.874839in}}{\pgfqpoint{2.648267in}{0.883231in}}%
\pgfpathcurveto{\pgfqpoint{2.656659in}{0.891622in}}{\pgfqpoint{2.661373in}{0.903005in}}{\pgfqpoint{2.661373in}{0.914872in}}%
\pgfpathcurveto{\pgfqpoint{2.661373in}{0.926739in}}{\pgfqpoint{2.656659in}{0.938122in}}{\pgfqpoint{2.648267in}{0.946513in}}%
\pgfpathcurveto{\pgfqpoint{2.639876in}{0.954904in}}{\pgfqpoint{2.628493in}{0.959619in}}{\pgfqpoint{2.616626in}{0.959619in}}%
\pgfpathcurveto{\pgfqpoint{2.604759in}{0.959619in}}{\pgfqpoint{2.593376in}{0.954904in}}{\pgfqpoint{2.584985in}{0.946513in}}%
\pgfpathcurveto{\pgfqpoint{2.576594in}{0.938122in}}{\pgfqpoint{2.571879in}{0.926739in}}{\pgfqpoint{2.571879in}{0.914872in}}%
\pgfpathcurveto{\pgfqpoint{2.571879in}{0.903005in}}{\pgfqpoint{2.576594in}{0.891622in}}{\pgfqpoint{2.584985in}{0.883231in}}%
\pgfpathcurveto{\pgfqpoint{2.593376in}{0.874839in}}{\pgfqpoint{2.604759in}{0.870125in}}{\pgfqpoint{2.616626in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{0.870125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616626in,y=0.914872in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484267in}{1.629229in}}%
\pgfpathcurveto{\pgfqpoint{3.496134in}{1.629229in}}{\pgfqpoint{3.507517in}{1.633944in}}{\pgfqpoint{3.515908in}{1.642335in}}%
\pgfpathcurveto{\pgfqpoint{3.524300in}{1.650726in}}{\pgfqpoint{3.529014in}{1.662109in}}{\pgfqpoint{3.529014in}{1.673976in}}%
\pgfpathcurveto{\pgfqpoint{3.529014in}{1.685843in}}{\pgfqpoint{3.524300in}{1.697226in}}{\pgfqpoint{3.515908in}{1.705617in}}%
\pgfpathcurveto{\pgfqpoint{3.507517in}{1.714009in}}{\pgfqpoint{3.496134in}{1.718723in}}{\pgfqpoint{3.484267in}{1.718723in}}%
\pgfpathcurveto{\pgfqpoint{3.472400in}{1.718723in}}{\pgfqpoint{3.461017in}{1.714009in}}{\pgfqpoint{3.452626in}{1.705617in}}%
\pgfpathcurveto{\pgfqpoint{3.444235in}{1.697226in}}{\pgfqpoint{3.439520in}{1.685843in}}{\pgfqpoint{3.439520in}{1.673976in}}%
\pgfpathcurveto{\pgfqpoint{3.439520in}{1.662109in}}{\pgfqpoint{3.444235in}{1.650726in}}{\pgfqpoint{3.452626in}{1.642335in}}%
\pgfpathcurveto{\pgfqpoint{3.461017in}{1.633944in}}{\pgfqpoint{3.472400in}{1.629229in}}{\pgfqpoint{3.484267in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{3.484267in}{1.629229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484267in,y=1.673976in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890318in}{1.015130in}}%
\pgfpathcurveto{\pgfqpoint{2.902185in}{1.015130in}}{\pgfqpoint{2.913568in}{1.019845in}}{\pgfqpoint{2.921959in}{1.028237in}}%
\pgfpathcurveto{\pgfqpoint{2.930350in}{1.036628in}}{\pgfqpoint{2.935065in}{1.048011in}}{\pgfqpoint{2.935065in}{1.059878in}}%
\pgfpathcurveto{\pgfqpoint{2.935065in}{1.071745in}}{\pgfqpoint{2.930350in}{1.083128in}}{\pgfqpoint{2.921959in}{1.091519in}}%
\pgfpathcurveto{\pgfqpoint{2.913568in}{1.099910in}}{\pgfqpoint{2.902185in}{1.104625in}}{\pgfqpoint{2.890318in}{1.104625in}}%
\pgfpathcurveto{\pgfqpoint{2.878451in}{1.104625in}}{\pgfqpoint{2.867068in}{1.099910in}}{\pgfqpoint{2.858677in}{1.091519in}}%
\pgfpathcurveto{\pgfqpoint{2.850285in}{1.083128in}}{\pgfqpoint{2.845570in}{1.071745in}}{\pgfqpoint{2.845570in}{1.059878in}}%
\pgfpathcurveto{\pgfqpoint{2.845570in}{1.048011in}}{\pgfqpoint{2.850285in}{1.036628in}}{\pgfqpoint{2.858677in}{1.028237in}}%
\pgfpathcurveto{\pgfqpoint{2.867068in}{1.019845in}}{\pgfqpoint{2.878451in}{1.015130in}}{\pgfqpoint{2.890318in}{1.015130in}}%
\pgfpathlineto{\pgfqpoint{2.890318in}{1.015130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890318in,y=1.059878in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050447in}{1.249677in}}%
\pgfpathcurveto{\pgfqpoint{3.062314in}{1.249677in}}{\pgfqpoint{3.073696in}{1.254392in}}{\pgfqpoint{3.082088in}{1.262783in}}%
\pgfpathcurveto{\pgfqpoint{3.090479in}{1.271174in}}{\pgfqpoint{3.095194in}{1.282557in}}{\pgfqpoint{3.095194in}{1.294424in}}%
\pgfpathcurveto{\pgfqpoint{3.095194in}{1.306291in}}{\pgfqpoint{3.090479in}{1.317674in}}{\pgfqpoint{3.082088in}{1.326065in}}%
\pgfpathcurveto{\pgfqpoint{3.073696in}{1.334457in}}{\pgfqpoint{3.062314in}{1.339171in}}{\pgfqpoint{3.050447in}{1.339171in}}%
\pgfpathcurveto{\pgfqpoint{3.038579in}{1.339171in}}{\pgfqpoint{3.027197in}{1.334457in}}{\pgfqpoint{3.018805in}{1.326065in}}%
\pgfpathcurveto{\pgfqpoint{3.010414in}{1.317674in}}{\pgfqpoint{3.005699in}{1.306291in}}{\pgfqpoint{3.005699in}{1.294424in}}%
\pgfpathcurveto{\pgfqpoint{3.005699in}{1.282557in}}{\pgfqpoint{3.010414in}{1.271174in}}{\pgfqpoint{3.018805in}{1.262783in}}%
\pgfpathcurveto{\pgfqpoint{3.027197in}{1.254392in}}{\pgfqpoint{3.038579in}{1.249677in}}{\pgfqpoint{3.050447in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{1.249677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050447in,y=1.294424in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210575in}{1.484223in}}%
\pgfpathcurveto{\pgfqpoint{3.222443in}{1.484223in}}{\pgfqpoint{3.233825in}{1.488938in}}{\pgfqpoint{3.242217in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{3.250608in}{1.505720in}}{\pgfqpoint{3.255323in}{1.517103in}}{\pgfqpoint{3.255323in}{1.528970in}}%
\pgfpathcurveto{\pgfqpoint{3.255323in}{1.540837in}}{\pgfqpoint{3.250608in}{1.552220in}}{\pgfqpoint{3.242217in}{1.560611in}}%
\pgfpathcurveto{\pgfqpoint{3.233825in}{1.569003in}}{\pgfqpoint{3.222443in}{1.573718in}}{\pgfqpoint{3.210575in}{1.573718in}}%
\pgfpathcurveto{\pgfqpoint{3.198708in}{1.573718in}}{\pgfqpoint{3.187326in}{1.569003in}}{\pgfqpoint{3.178934in}{1.560611in}}%
\pgfpathcurveto{\pgfqpoint{3.170543in}{1.552220in}}{\pgfqpoint{3.165828in}{1.540837in}}{\pgfqpoint{3.165828in}{1.528970in}}%
\pgfpathcurveto{\pgfqpoint{3.165828in}{1.517103in}}{\pgfqpoint{3.170543in}{1.505720in}}{\pgfqpoint{3.178934in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{3.187326in}{1.488938in}}{\pgfqpoint{3.198708in}{1.484223in}}{\pgfqpoint{3.210575in}{1.484223in}}%
\pgfpathlineto{\pgfqpoint{3.210575in}{1.484223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210575in,y=1.528970in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937531in}{1.484223in}}%
\pgfpathcurveto{\pgfqpoint{1.949398in}{1.484223in}}{\pgfqpoint{1.960781in}{1.488938in}}{\pgfqpoint{1.969172in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{1.977563in}{1.505720in}}{\pgfqpoint{1.982278in}{1.517103in}}{\pgfqpoint{1.982278in}{1.528970in}}%
\pgfpathcurveto{\pgfqpoint{1.982278in}{1.540837in}}{\pgfqpoint{1.977563in}{1.552220in}}{\pgfqpoint{1.969172in}{1.560611in}}%
\pgfpathcurveto{\pgfqpoint{1.960781in}{1.569003in}}{\pgfqpoint{1.949398in}{1.573718in}}{\pgfqpoint{1.937531in}{1.573718in}}%
\pgfpathcurveto{\pgfqpoint{1.925664in}{1.573718in}}{\pgfqpoint{1.914281in}{1.569003in}}{\pgfqpoint{1.905890in}{1.560611in}}%
\pgfpathcurveto{\pgfqpoint{1.897498in}{1.552220in}}{\pgfqpoint{1.892783in}{1.540837in}}{\pgfqpoint{1.892783in}{1.528970in}}%
\pgfpathcurveto{\pgfqpoint{1.892783in}{1.517103in}}{\pgfqpoint{1.897498in}{1.505720in}}{\pgfqpoint{1.905890in}{1.497329in}}%
\pgfpathcurveto{\pgfqpoint{1.914281in}{1.488938in}}{\pgfqpoint{1.925664in}{1.484223in}}{\pgfqpoint{1.937531in}{1.484223in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{1.484223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937531in,y=1.528970in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593186in}{1.655520in}}%
\pgfpathcurveto{\pgfqpoint{5.605053in}{1.655520in}}{\pgfqpoint{5.616435in}{1.660234in}}{\pgfqpoint{5.624827in}{1.668626in}}%
\pgfpathcurveto{\pgfqpoint{5.633218in}{1.677017in}}{\pgfqpoint{5.637933in}{1.688400in}}{\pgfqpoint{5.637933in}{1.700267in}}%
\pgfpathcurveto{\pgfqpoint{5.637933in}{1.712134in}}{\pgfqpoint{5.633218in}{1.723517in}}{\pgfqpoint{5.624827in}{1.731908in}}%
\pgfpathcurveto{\pgfqpoint{5.616435in}{1.740299in}}{\pgfqpoint{5.605053in}{1.745014in}}{\pgfqpoint{5.593186in}{1.745014in}}%
\pgfpathcurveto{\pgfqpoint{5.581318in}{1.745014in}}{\pgfqpoint{5.569936in}{1.740299in}}{\pgfqpoint{5.561544in}{1.731908in}}%
\pgfpathcurveto{\pgfqpoint{5.553153in}{1.723517in}}{\pgfqpoint{5.548438in}{1.712134in}}{\pgfqpoint{5.548438in}{1.700267in}}%
\pgfpathcurveto{\pgfqpoint{5.548438in}{1.688400in}}{\pgfqpoint{5.553153in}{1.677017in}}{\pgfqpoint{5.561544in}{1.668626in}}%
\pgfpathcurveto{\pgfqpoint{5.569936in}{1.660234in}}{\pgfqpoint{5.581318in}{1.655520in}}{\pgfqpoint{5.593186in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{5.593186in}{1.655520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593186in,y=1.700267in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171668in}{1.710434in}}%
\pgfpathcurveto{\pgfqpoint{2.183535in}{1.710434in}}{\pgfqpoint{2.194918in}{1.715149in}}{\pgfqpoint{2.203309in}{1.723540in}}%
\pgfpathcurveto{\pgfqpoint{2.211700in}{1.731931in}}{\pgfqpoint{2.216415in}{1.743314in}}{\pgfqpoint{2.216415in}{1.755181in}}%
\pgfpathcurveto{\pgfqpoint{2.216415in}{1.767048in}}{\pgfqpoint{2.211700in}{1.778431in}}{\pgfqpoint{2.203309in}{1.786822in}}%
\pgfpathcurveto{\pgfqpoint{2.194918in}{1.795214in}}{\pgfqpoint{2.183535in}{1.799929in}}{\pgfqpoint{2.171668in}{1.799929in}}%
\pgfpathcurveto{\pgfqpoint{2.159801in}{1.799929in}}{\pgfqpoint{2.148418in}{1.795214in}}{\pgfqpoint{2.140027in}{1.786822in}}%
\pgfpathcurveto{\pgfqpoint{2.131635in}{1.778431in}}{\pgfqpoint{2.126920in}{1.767048in}}{\pgfqpoint{2.126920in}{1.755181in}}%
\pgfpathcurveto{\pgfqpoint{2.126920in}{1.743314in}}{\pgfqpoint{2.131635in}{1.731931in}}{\pgfqpoint{2.140027in}{1.723540in}}%
\pgfpathcurveto{\pgfqpoint{2.148418in}{1.715149in}}{\pgfqpoint{2.159801in}{1.710434in}}{\pgfqpoint{2.171668in}{1.710434in}}%
\pgfpathlineto{\pgfqpoint{2.171668in}{1.710434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171668in,y=1.755181in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177944in}{1.858570in}}%
\pgfpathcurveto{\pgfqpoint{5.189811in}{1.858570in}}{\pgfqpoint{5.201194in}{1.863285in}}{\pgfqpoint{5.209585in}{1.871677in}}%
\pgfpathcurveto{\pgfqpoint{5.217977in}{1.880068in}}{\pgfqpoint{5.222691in}{1.891451in}}{\pgfqpoint{5.222691in}{1.903318in}}%
\pgfpathcurveto{\pgfqpoint{5.222691in}{1.915185in}}{\pgfqpoint{5.217977in}{1.926568in}}{\pgfqpoint{5.209585in}{1.934959in}}%
\pgfpathcurveto{\pgfqpoint{5.201194in}{1.943350in}}{\pgfqpoint{5.189811in}{1.948065in}}{\pgfqpoint{5.177944in}{1.948065in}}%
\pgfpathcurveto{\pgfqpoint{5.166077in}{1.948065in}}{\pgfqpoint{5.154694in}{1.943350in}}{\pgfqpoint{5.146303in}{1.934959in}}%
\pgfpathcurveto{\pgfqpoint{5.137912in}{1.926568in}}{\pgfqpoint{5.133197in}{1.915185in}}{\pgfqpoint{5.133197in}{1.903318in}}%
\pgfpathcurveto{\pgfqpoint{5.133197in}{1.891451in}}{\pgfqpoint{5.137912in}{1.880068in}}{\pgfqpoint{5.146303in}{1.871677in}}%
\pgfpathcurveto{\pgfqpoint{5.154694in}{1.863285in}}{\pgfqpoint{5.166077in}{1.858570in}}{\pgfqpoint{5.177944in}{1.858570in}}%
\pgfpathlineto{\pgfqpoint{5.177944in}{1.858570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177944in,y=1.903318in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692933in}{1.896982in}}%
\pgfpathcurveto{\pgfqpoint{2.704800in}{1.896982in}}{\pgfqpoint{2.716182in}{1.901697in}}{\pgfqpoint{2.724574in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{2.732965in}{1.918479in}}{\pgfqpoint{2.737680in}{1.929862in}}{\pgfqpoint{2.737680in}{1.941729in}}%
\pgfpathcurveto{\pgfqpoint{2.737680in}{1.953596in}}{\pgfqpoint{2.732965in}{1.964979in}}{\pgfqpoint{2.724574in}{1.973370in}}%
\pgfpathcurveto{\pgfqpoint{2.716182in}{1.981762in}}{\pgfqpoint{2.704800in}{1.986476in}}{\pgfqpoint{2.692933in}{1.986476in}}%
\pgfpathcurveto{\pgfqpoint{2.681065in}{1.986476in}}{\pgfqpoint{2.669683in}{1.981762in}}{\pgfqpoint{2.661291in}{1.973370in}}%
\pgfpathcurveto{\pgfqpoint{2.652900in}{1.964979in}}{\pgfqpoint{2.648185in}{1.953596in}}{\pgfqpoint{2.648185in}{1.941729in}}%
\pgfpathcurveto{\pgfqpoint{2.648185in}{1.929862in}}{\pgfqpoint{2.652900in}{1.918479in}}{\pgfqpoint{2.661291in}{1.910088in}}%
\pgfpathcurveto{\pgfqpoint{2.669683in}{1.901697in}}{\pgfqpoint{2.681065in}{1.896982in}}{\pgfqpoint{2.692933in}{1.896982in}}%
\pgfpathlineto{\pgfqpoint{2.692933in}{1.896982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692933in,y=1.941729in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376820in}{1.978305in}}%
\pgfpathcurveto{\pgfqpoint{3.388687in}{1.978305in}}{\pgfqpoint{3.400070in}{1.983020in}}{\pgfqpoint{3.408461in}{1.991412in}}%
\pgfpathcurveto{\pgfqpoint{3.416852in}{1.999803in}}{\pgfqpoint{3.421567in}{2.011186in}}{\pgfqpoint{3.421567in}{2.023053in}}%
\pgfpathcurveto{\pgfqpoint{3.421567in}{2.034920in}}{\pgfqpoint{3.416852in}{2.046303in}}{\pgfqpoint{3.408461in}{2.054694in}}%
\pgfpathcurveto{\pgfqpoint{3.400070in}{2.063085in}}{\pgfqpoint{3.388687in}{2.067800in}}{\pgfqpoint{3.376820in}{2.067800in}}%
\pgfpathcurveto{\pgfqpoint{3.364953in}{2.067800in}}{\pgfqpoint{3.353570in}{2.063085in}}{\pgfqpoint{3.345179in}{2.054694in}}%
\pgfpathcurveto{\pgfqpoint{3.336787in}{2.046303in}}{\pgfqpoint{3.332072in}{2.034920in}}{\pgfqpoint{3.332072in}{2.023053in}}%
\pgfpathcurveto{\pgfqpoint{3.332072in}{2.011186in}}{\pgfqpoint{3.336787in}{1.999803in}}{\pgfqpoint{3.345179in}{1.991412in}}%
\pgfpathcurveto{\pgfqpoint{3.353570in}{1.983020in}}{\pgfqpoint{3.364953in}{1.978305in}}{\pgfqpoint{3.376820in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{3.376820in}{1.978305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376820in,y=2.023053in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997118in}{1.978305in}}%
\pgfpathcurveto{\pgfqpoint{4.008985in}{1.978305in}}{\pgfqpoint{4.020368in}{1.983020in}}{\pgfqpoint{4.028759in}{1.991412in}}%
\pgfpathcurveto{\pgfqpoint{4.037151in}{1.999803in}}{\pgfqpoint{4.041865in}{2.011186in}}{\pgfqpoint{4.041865in}{2.023053in}}%
\pgfpathcurveto{\pgfqpoint{4.041865in}{2.034920in}}{\pgfqpoint{4.037151in}{2.046303in}}{\pgfqpoint{4.028759in}{2.054694in}}%
\pgfpathcurveto{\pgfqpoint{4.020368in}{2.063085in}}{\pgfqpoint{4.008985in}{2.067800in}}{\pgfqpoint{3.997118in}{2.067800in}}%
\pgfpathcurveto{\pgfqpoint{3.985251in}{2.067800in}}{\pgfqpoint{3.973868in}{2.063085in}}{\pgfqpoint{3.965477in}{2.054694in}}%
\pgfpathcurveto{\pgfqpoint{3.957086in}{2.046303in}}{\pgfqpoint{3.952371in}{2.034920in}}{\pgfqpoint{3.952371in}{2.023053in}}%
\pgfpathcurveto{\pgfqpoint{3.952371in}{2.011186in}}{\pgfqpoint{3.957086in}{1.999803in}}{\pgfqpoint{3.965477in}{1.991412in}}%
\pgfpathcurveto{\pgfqpoint{3.973868in}{1.983020in}}{\pgfqpoint{3.985251in}{1.978305in}}{\pgfqpoint{3.997118in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{3.997118in}{1.978305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997118in,y=2.023053in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597039in}{1.961567in}}%
\pgfpathcurveto{\pgfqpoint{4.608906in}{1.961567in}}{\pgfqpoint{4.620289in}{1.966282in}}{\pgfqpoint{4.628680in}{1.974673in}}%
\pgfpathcurveto{\pgfqpoint{4.637072in}{1.983065in}}{\pgfqpoint{4.641787in}{1.994448in}}{\pgfqpoint{4.641787in}{2.006315in}}%
\pgfpathcurveto{\pgfqpoint{4.641787in}{2.018182in}}{\pgfqpoint{4.637072in}{2.029564in}}{\pgfqpoint{4.628680in}{2.037956in}}%
\pgfpathcurveto{\pgfqpoint{4.620289in}{2.046347in}}{\pgfqpoint{4.608906in}{2.051062in}}{\pgfqpoint{4.597039in}{2.051062in}}%
\pgfpathcurveto{\pgfqpoint{4.585172in}{2.051062in}}{\pgfqpoint{4.573789in}{2.046347in}}{\pgfqpoint{4.565398in}{2.037956in}}%
\pgfpathcurveto{\pgfqpoint{4.557007in}{2.029564in}}{\pgfqpoint{4.552292in}{2.018182in}}{\pgfqpoint{4.552292in}{2.006315in}}%
\pgfpathcurveto{\pgfqpoint{4.552292in}{1.994448in}}{\pgfqpoint{4.557007in}{1.983065in}}{\pgfqpoint{4.565398in}{1.974673in}}%
\pgfpathcurveto{\pgfqpoint{4.573789in}{1.966282in}}{\pgfqpoint{4.585172in}{1.961567in}}{\pgfqpoint{4.597039in}{1.961567in}}%
\pgfpathlineto{\pgfqpoint{4.597039in}{1.961567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597039in,y=2.006315in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034679in}{1.088883in}}%
\pgfpathcurveto{\pgfqpoint{3.047179in}{1.076383in}}{\pgfqpoint{3.617619in}{1.076383in}}{\pgfqpoint{3.630119in}{1.088883in}}%
\pgfpathcurveto{\pgfqpoint{3.642619in}{1.101383in}}{\pgfqpoint{3.642619in}{1.175458in}}{\pgfqpoint{3.630119in}{1.187958in}}%
\pgfpathcurveto{\pgfqpoint{3.617619in}{1.200458in}}{\pgfqpoint{3.047179in}{1.200458in}}{\pgfqpoint{3.034679in}{1.187958in}}%
\pgfpathcurveto{\pgfqpoint{3.022179in}{1.175458in}}{\pgfqpoint{3.022179in}{1.101383in}}{\pgfqpoint{3.034679in}{1.088883in}}%
\pgfpathlineto{\pgfqpoint{3.034679in}{1.088883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332399in,y=1.138421in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Case 1: A2A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412978in}{1.718898in}}%
\pgfpathcurveto{\pgfqpoint{1.425478in}{1.706398in}}{\pgfqpoint{1.997538in}{1.706398in}}{\pgfqpoint{2.010038in}{1.718898in}}%
\pgfpathcurveto{\pgfqpoint{2.022538in}{1.731398in}}{\pgfqpoint{2.022538in}{1.805472in}}{\pgfqpoint{2.010038in}{1.817972in}}%
\pgfpathcurveto{\pgfqpoint{1.997538in}{1.830472in}}{\pgfqpoint{1.425478in}{1.830472in}}{\pgfqpoint{1.412978in}{1.817972in}}%
\pgfpathcurveto{\pgfqpoint{1.400478in}{1.805472in}}{\pgfqpoint{1.400478in}{1.731398in}}{\pgfqpoint{1.412978in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{1.412978in}{1.718898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711508in,y=1.768435in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Case 2: A2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374756in}{0.726678in}}%
\pgfpathcurveto{\pgfqpoint{1.387256in}{0.714178in}}{\pgfqpoint{1.568191in}{0.714178in}}{\pgfqpoint{1.580691in}{0.726678in}}%
\pgfpathcurveto{\pgfqpoint{1.593191in}{0.739178in}}{\pgfqpoint{1.593191in}{0.813252in}}{\pgfqpoint{1.580691in}{0.825752in}}%
\pgfpathcurveto{\pgfqpoint{1.568191in}{0.838252in}}{\pgfqpoint{1.387256in}{0.838252in}}{\pgfqpoint{1.374756in}{0.825752in}}%
\pgfpathcurveto{\pgfqpoint{1.362256in}{0.813252in}}{\pgfqpoint{1.362256in}{0.739178in}}{\pgfqpoint{1.374756in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{0.726678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477724in,y=0.776215in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mathit{src}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121531in}{1.708732in}}%
\pgfpathcurveto{\pgfqpoint{4.134031in}{1.696232in}}{\pgfqpoint{4.319860in}{1.696232in}}{\pgfqpoint{4.332360in}{1.708732in}}%
\pgfpathcurveto{\pgfqpoint{4.344860in}{1.721232in}}{\pgfqpoint{4.344860in}{1.795307in}}{\pgfqpoint{4.332360in}{1.807807in}}%
\pgfpathcurveto{\pgfqpoint{4.319860in}{1.820307in}}{\pgfqpoint{4.134031in}{1.820307in}}{\pgfqpoint{4.121531in}{1.807807in}}%
\pgfpathcurveto{\pgfqpoint{4.109031in}{1.795307in}}{\pgfqpoint{4.109031in}{1.721232in}}{\pgfqpoint{4.121531in}{1.708732in}}%
\pgfpathlineto{\pgfqpoint{4.121531in}{1.708732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226946in,y=1.758270in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mathit{dst}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575733in}{1.362872in}}%
\pgfpathcurveto{\pgfqpoint{1.588233in}{1.350372in}}{\pgfqpoint{1.769168in}{1.350372in}}{\pgfqpoint{1.781668in}{1.362872in}}%
\pgfpathcurveto{\pgfqpoint{1.794168in}{1.375372in}}{\pgfqpoint{1.794168in}{1.449446in}}{\pgfqpoint{1.781668in}{1.461946in}}%
\pgfpathcurveto{\pgfqpoint{1.769168in}{1.474446in}}{\pgfqpoint{1.588233in}{1.474446in}}{\pgfqpoint{1.575733in}{1.461946in}}%
\pgfpathcurveto{\pgfqpoint{1.563233in}{1.449446in}}{\pgfqpoint{1.563233in}{1.375372in}}{\pgfqpoint{1.575733in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{1.575733in}{1.362872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678701in,y=1.412409in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mathit{src}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784099in}{1.538364in}}%
\pgfpathcurveto{\pgfqpoint{5.796599in}{1.525864in}}{\pgfqpoint{5.982428in}{1.525864in}}{\pgfqpoint{5.994928in}{1.538364in}}%
\pgfpathcurveto{\pgfqpoint{6.007428in}{1.550864in}}{\pgfqpoint{6.007428in}{1.624938in}}{\pgfqpoint{5.994928in}{1.637438in}}%
\pgfpathcurveto{\pgfqpoint{5.982428in}{1.649938in}}{\pgfqpoint{5.796599in}{1.649938in}}{\pgfqpoint{5.784099in}{1.637438in}}%
\pgfpathcurveto{\pgfqpoint{5.771599in}{1.624938in}}{\pgfqpoint{5.771599in}{1.550864in}}{\pgfqpoint{5.784099in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{5.784099in}{1.538364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889514in,y=1.587901in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mathit{dst}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364420in}{0.393592in}}%
\pgfpathlineto{\pgfqpoint{6.009518in}{0.393592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026185in}{0.393592in}}{\pgfqpoint{6.026185in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{6.026185in}{0.518129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026185in}{0.534796in}}{\pgfqpoint{6.009518in}{0.534796in}}%
\pgfpathlineto{\pgfqpoint{1.364420in}{0.534796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347753in}{0.534796in}}{\pgfqpoint{1.347753in}{0.518129in}}%
\pgfpathlineto{\pgfqpoint{1.347753in}{0.410258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347753in}{0.393592in}}{\pgfqpoint{1.364420in}{0.393592in}}%
\pgfpathlineto{\pgfqpoint{1.364420in}{0.393592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464420in}{0.472296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614420in,y=0.443129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ascending Satellite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721276in}{0.472296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871276in,y=0.443129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Descending Satellite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941944in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{4.025277in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{4.108611in}{0.472296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175277in,y=0.443129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Inter-plane Hop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048031in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{5.131364in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{5.214697in}{0.472296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281364in,y=0.443129in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Intra-plane Hop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/basic-geometry.tikz <==
\pgfdeclaredecoration{simple line}{initial}{
  \state{initial}[width=\pgfdecoratedpathlength-1sp]{\pgfmoveto{\pgfpointorigin}}
  \state{final}{\pgflineto{\pgfpointorigin}}
}
\tikzset{
   shift left/.style={decorate, decoration={simple line, raise=#1}},
   shift right/.style={decorate, decoration={simple line, raise=-1*#1}},
}
\begin{tikzpicture}[scale=1.2]
    \tikzmath{
        \inc = 70;
        \domega = 30;
        \dphi = 22;
        \df = 7;
        \uorigin = -33;
    }
    \begin{axis}[width=9cm, unit vector ratio={1, 1}, samples=100, domain=-60:125, grid=none, hide x axis=true, hide y axis=true]
        \draw[tab-gray, thick, dashed] (-55, 0) -- (155, 0) node [below left, font=\scriptsize] {\emph{Equator}};

        \addplot[black, domain=-50:180] plot ({get_lon_deg(\inc, \x, -\domega)}, {get_lat_deg(\inc, \x, -\domega)});
        \addplot[black, domain=-50:120.7] plot ({get_lon_deg(\inc, \x, 0)}, {get_lat_deg(\inc, \x, 0)});
        \addplot[black, domain=-50:101.2] plot ({get_lon_deg(\inc, \x, \domega)}, {get_lat_deg(\inc, \x, \domega)});

        \pgfplotsinvokeforeach{0,...,9} {
            \coordinate (A#1) at ({get_lon_deg(\inc, \uorigin+#1*\dphi, -\domega)}, {get_lat_deg(\inc, \uorigin+#1*\dphi, -\domega)});
        }
        \pgfplotsinvokeforeach{0,...,6} {
            \coordinate (B#1) at ({get_lon_deg(\inc, \uorigin+\df+#1*\dphi, 0)}, {get_lat_deg(\inc, \uorigin+\df+#1*\dphi, 0)});
        }
        \pgfplotsinvokeforeach{0,...,5} {
            \coordinate (C#1) at ({get_lon_deg(\inc, \uorigin+2*\df+#1*\dphi, \domega)}, {get_lat_deg(\inc, \uorigin+2*\df+#1*\dphi, \domega)});
        }

        % intersections with Equator
        \coordinate (EA) at (-\domega, 0);
        \coordinate (EB) at (0, 0);
        \coordinate (EC) at (\domega, 0);

        % dashed help lines for ∆f and ζ(u)
        \coordinate (ECA2) at ($(EC -| A2) + (0, -20) - (0, 0)$);
        \coordinate (ECC4) at ($(EC -| C4) + (0, -20) - (0, 0)$);
        \draw[tab-gray!50, dashed, thin] (A2) -- ({get_lon_deg(\inc, \uorigin+2*\dphi, 0)}, {get_lat_deg(\inc, \uorigin+2*\dphi, 0)});
        \draw[tab-gray!50, dashed, thin] (B2) -- ({get_lon_deg(\inc, \uorigin+\df+2*\dphi, \domega)}, {get_lat_deg(\inc, \uorigin+\df+2*\dphi, \domega)});
        \draw[tab-gray!50, dashed, thin] (A2) -- (EC -| A2);
        \draw[tab-gray!50, dashed, thin] (C4) -- (EC -| C4);
        \draw[tab-gray!50, dashed, thin] (EA) -- ($(EA)+(0, -26)-(0, 0)$);
        \draw[tab-gray!50, dashed, thin] (EC) -- ($(EC)+(0, -26)-(0, 0)$);

        % (horizontal) ISL links
        \pgfplotsinvokeforeach{0,...,5} {
            \draw[tab-gray, thin] (A#1) -- (B#1);
            \draw[tab-gray, thin] (B#1) -- (C#1);
        }

        % satellites
        \pgfplotsinvokeforeach{0,...,9} {\draw [black, fill=tab-gray] (A#1) circle (1.2pt);}
        \pgfplotsinvokeforeach{0,...,6} {\draw [black, fill=tab-gray] (B#1) circle (1.2pt);}
        \pgfplotsinvokeforeach{0,...,5} {\draw [black, fill=tab-gray] (C#1) circle (1.2pt);}

        % Equator intersections
        \pgfplotsinvokeforeach{A,B,C} {\fill (E#1) circle (1pt);}

        \draw[tab-rose, |-|, shift left=1mm] (EA) -- node[left, xshift=-1pt, yshift=3pt, font=\tiny] {$u_1$} (A2);
        \draw[tab-rose, |-|, shift right=1mm] (EC) -- node[right, xshift=1pt, yshift=-3pt, font=\tiny] {$u_2$} (C4);
        \draw[tab-indigo, |-|, shift left=1mm] (A0) -- node[left, xshift=-1pt, yshift=3pt, font=\tiny] {$\Delta\Phi$} (A1);
        \draw[tab-sand, |-|, shift right=1mm] (EB) -- node[below, yshift=-1pt, font=\tiny] {$\Delta\Omega$} (EC);
        \draw[tab-cyan, |-|, shift right=1mm] ({get_lon_deg(\inc, \uorigin+2*\dphi, 0)}, {get_lat_deg(\inc, \uorigin+2*\dphi, 0)}) -- node[right, xshift=1pt, yshift=-3pt, font=\tiny] {$\Delta f$} (B2);
        \draw[tab-teal, |-|, shift right=1mm] (EC) -- node[below, yshift=-1pt, font=\tiny] {$\zeta(u_2)$} (EC -| C4);
        \draw[tab-teal, |-|, shift right=1mm] (EA) node[left, yshift=-4pt, font=\tiny] {$\zeta(u_1)$} -- (EA -| A2);
        \draw[tab-purple, |-|, shift right=1mm] ($(EA)+(0, -26)-(0, 0)$) -- node[below, yshift=-1pt, font=\tiny] {$\Delta L_0$} ($(EC)+(0, -26)-(0, 0)$);

        \draw[->, tab-wine, line width=0.8pt, >=Stealth, shorten <=1.4pt, shorten >=1.4pt] (A2) -- (B2);
        \draw[->, tab-wine, line width=0.8pt, >=Stealth, shorten <=1.4pt, shorten >=1.4pt] (B2) -- (C2);
        \draw[->, tab-wine, line width=0.8pt, >=Stealth, shorten <=1.4pt, shorten >=1.4pt] (C2) -- (C3);
        \draw[->, tab-wine, line width=0.8pt, >=Stealth, shorten <=1.4pt, shorten >=1.4pt] (C3) -- (C4);

        \draw[tab-gray, densely dotted, shorten >=1.2pt] ($(A2)+(-12, 30)-(0, 0)$) node[above, font=\scriptsize] {$\mathit{sat}_1$} -- (A2);
        \draw[tab-gray, densely dotted, shorten >=1.2pt] ($(C4)+(30, -12)-(0, 0)$) node[below, font=\scriptsize] {$\mathit{sat}_2$} -- (C4);
    \end{axis}
\end{tikzpicture}


==> tikz/circumference-latitude.tikz <==
\begin{tikzpicture}[scale=2, every node/.style={font=\scriptsize}]
    \draw (0, 0) coordinate (O) circle (1);
    \draw[tab-gray] (0, -1) -- (0, 1);
    \draw (-1, 0) -- (1, 0) coordinate (E);

    \draw ({-cos(35)}, {sin(35)}) -- ({cos(35)}, {sin(35)}) coordinate (S);
    \draw[tab-green, thick] (O) -- node[above, sloped] {$r$} (S);
    \draw (S) -- node[left] {$h$} (O-|S) coordinate (H);
    \pic["$\varphi$", draw, angle radius=6mm] {angle = E--O--S};
    \pic["$\cdot$", draw, angle eccentricity=.5, angle radius=2.5mm] {right angle = S--H--O};

    \draw[tab-wine, thick] (O) -- node[below] {$r_\varphi$} (H);
    \draw[tab-wine, thick] (S) -- node[above] {$r_\varphi$} (S-|O);

    \fill (S) circle (0.5pt);
\end{tikzpicture}


==> tikz/circumradius.tikz <==
\begin{tikzpicture}[]
    \pgfmathsetmacro{\r}{2}
    \draw (0, 0) coordinate (O) circle (\r);

    \pgfmathsetmacro{\DPHI}{360/6}
    \foreach \x in {0,...,5} {
        \coordinate (S\x) at ({\r * cos(\x * \DPHI + 15)}, {\r * sin(\x * \DPHI + 15)});
    }
    \draw (S0) -- (S1) -- (S2) (S3) -- (S4) -- (S5) -- (S0);

    \draw[tab-wine, thick] (S2) -- node[right] {$s$} (S3);
    \draw[tab-green, thick] (O) -- node[below] {$r$} (S3);
    \draw[dashed] (O) -- (S2);

    \pic["$\Delta\Phi$", draw, angle radius=9mm] {angle = S2--O--S3};

    \fill (O) circle (3pt);
    \foreach \x in {0,...,5} {
        \fill (S\x) circle (2pt);
    }
\end{tikzpicture}


==> tikz/horizontal-hop-maximal.tikz <==
\begin{tikzpicture}[scale=0.8]
    \tikzmath{\inc = pi/3;}
    \begin{axis}[
            height=8cm, width=\linewidth, hide x axis=false, hide y axis=false,
            samples=500, domain=-pi/2:pi/2, trig format plots=rad,
            xmin=-30, xmax=70, ymin=-35, ymax=35,
            xticklabel={$\pgfmathprintnumber{\tick}^\circ$}, yticklabel={$\pgfmathprintnumber{\tick}^\circ$},
            grid=both, minor tick num=4, grid style={line width=.1pt, draw=tab-gray!20}, major grid style={line width=.2pt,draw=tab-gray!50}
        ]
        \addplot[tab-indigo, thick] plot ({mod((deg(atan(cos(\inc) * tan(\x)) + (pi/2 <= \x ? pi : 0) - (\x < -pi/2 ? pi : 0))) + 180, 360) - 180}, {deg(asin(sin(\inc) * sin(\x)))});
        \addplot[tab-wine, thick] plot ({mod((deg(atan(cos(\inc) * tan(\x)) + (pi/2 <= \x ? pi : 0) - (\x < -pi/2 ? pi : 0)) + 40) + 180, 360) - 180}, {deg(asin(sin(\inc) * sin(\x)))});

        \addplot[tab-indigo, only marks] coordinates {
            ({deg(atan(cos(\inc) * tan(rad(-35))))}, {deg(asin(sin(\inc) * sin(rad(-35))))})
            ({deg(atan(cos(\inc) * tan(rad(-5))))}, {deg(asin(sin(\inc) * sin(rad(-5))))})
            ({deg(atan(cos(\inc) * tan(rad(25))))}, {deg(asin(sin(\inc) * sin(rad(25))))})
        } coordinate [pos=0.5] (A1);
        
        \addplot[tab-wine, only marks] coordinates {
            ({deg(atan(cos(\inc) * tan(rad(-25)))) + 40}, {deg(asin(sin(\inc) * sin(rad(-25))))})
            ({deg(atan(cos(\inc) * tan(rad(5)))) + 40}, {deg(asin(sin(\inc) * sin(rad(5))))})
            ({deg(atan(cos(\inc) * tan(rad(35)))) + 40}, {deg(asin(sin(\inc) * sin(rad(35))))})
        } coordinate [pos=0.5] (B1);

        \draw[dashed, thick] (A1) -- (B1);
        \draw (-30, 0) -- (70, 0);
        \coordinate (AE) at (0, 0);
        \coordinate (BE) at (40, 0);

        \fill (AE) circle (1pt);
        \fill (BE) circle (1pt);

        \draw[decorate, decoration={brace, mirror, raise=1pt}] (AE) -- node[left, yshift=-1pt, font=\footnotesize] {$\frac{\Delta f}{2}$} (A1);
        \draw[decorate, decoration={brace, mirror, raise=1pt}] (BE) -- node[right, yshift=1pt, font=\footnotesize] {$\frac{\Delta f}{2}$} (B1);
    \end{axis}
\end{tikzpicture}


==> tikz/horizontal-hop-minimal.tikz <==
\begin{tikzpicture}[scale=0.8]
    \tikzmath{\inc = pi/3;}
    \begin{axis}[
            height=8cm, width=\linewidth, hide x axis=false, hide y axis=false,
            samples=500, domain=pi/4:3/4*pi, trig format plots=rad,
            xmin=-79, xmax=79, ymin=41, ymax=69,
            xticklabel={$\pgfmathprintnumber{\tick}^\circ$}, yticklabel={$\pgfmathprintnumber{\tick}^\circ$},
            grid=both, minor tick num=4, grid style={line width=.1pt, draw=tab-gray!20}, major grid style={line width=.2pt,draw=tab-gray!50}
        ]
        \addplot[tab-indigo, thick] plot ({mod((deg(atan(cos(\inc) * tan(\x)) + (pi/2 <= \x ? pi : 0) - (\x < -pi/2 ? pi : 0)) - 110) + 180, 360) - 180}, {deg(asin(sin(\inc) * sin(\x)))});
        \addplot[tab-wine, thick] plot ({mod((deg(atan(cos(\inc) * tan(\x)) + (pi/2 <= \x ? pi : 0) - (\x < -pi/2 ? pi : 0)) - 70) + 180, 360) - 180}, {deg(asin(sin(\inc) * sin(\x)))});

        \addplot[tab-indigo, only marks] coordinates {
            ({deg(atan(cos(\inc) * tan(rad(55)))) - 110}, {deg(asin(sin(\inc) * sin(rad(55))))})
            ({deg(atan(cos(\inc) * tan(rad(85)))) - 110}, {deg(asin(sin(\inc) * sin(rad(85))))})
            ({deg(atan(cos(\inc) * tan(rad(115))) + pi) - 110}, {deg(asin(sin(\inc) * sin(rad(115))))})
        } coordinate [pos=0.5] (A1);

        \addplot[tab-wine, only marks] coordinates {
            ({deg(atan(cos(\inc) * tan(rad(55 + 10)))) - 70}, {deg(asin(sin(\inc) * sin(rad(55 + 10))))})
            ({deg(atan(cos(\inc) * tan(rad(85 + 10))) + pi) - 70}, {deg(asin(sin(\inc) * sin(rad(85 + 10))))})
            ({deg(atan(cos(\inc) * tan(rad(115 + 10))) + pi) - 70}, {deg(asin(sin(\inc) * sin(rad(115 + 10))))})
        } coordinate [pos=0.5] (B1);

        \addplot[only marks, mark=.] coordinates {
            ({deg(atan(cos(\inc) * tan(rad(90)))) - 110}, {deg(asin(sin(\inc) * sin(rad(90))))})
            ({deg(atan(cos(\inc) * tan(rad(90)))) - 70}, {deg(asin(sin(\inc) * sin(rad(90))))})
        } coordinate [pos=0] (AX) coordinate [pos=1] (BX);

        \draw[dashed, thick] (A1) -- (B1);
        \draw[dotted] (-20, 40) -- (AX);
        \draw[dotted] (20, 40) -- (BX);

        \fill (AX) circle (1pt);
        \fill (BX) circle (1pt);

        \draw[decorate, decoration={brace, raise=1pt}] (A1) -- node[above, yshift=2pt, font=\footnotesize] {$\frac{\Delta f}{2}$} (AX);
        \draw[decorate, decoration={brace, mirror, raise=1pt}] (B1) -- node[above, yshift=2pt, font=\footnotesize] {$\frac{\Delta f}{2}$} (BX);
        
        \draw (A1) -- (-40, 64) node[anchor=south east, font=\footnotesize] {$u_1 = \frac{\pi}{2} - \frac{\Delta f}{2}$};
        \draw (B1) -- (40, 64) node[anchor=south west, font=\footnotesize] {$u_2 = \frac{\pi}{2} + \frac{\Delta f}{2}$};

        \draw (AX) -- (-1, 64) node[anchor=south, font=\footnotesize] {$u_1 = u_2 = \frac{\pi}{2}$};
        \draw (BX) -- (1, 64);
    \end{axis}
\end{tikzpicture}


==> tikz/incorrect-hop-count.tikz <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.8\linewidth, trim={0 0 0 450}, clip]{figures/incorrect-hop-count.png}};
    \begin{scope}[x={(image.south east)}, y={(image.north west)}]
        \node[white, font=\tiny] at (0.255, 0.38) {$(0, 7)$};
        \node[white, font=\tiny] at (0.29, 0.1) {$(0, 8)$};
        \node[white, font=\tiny] at (0.42, 0.035) {$(1, 7)$};
        \node[white, font=\tiny] at (0.67, 0.06) {$(2, 6)$};
        \node[white, font=\tiny] at (0.75, 0.32) {$(2, 7)$};
        \node[white, font=\tiny] at (0.68, 0.46) {$(3, 6)$};
        \node[white, font=\tiny] at (0.37, 0.49) {$(4, 6)$};
    \end{scope}
\end{tikzpicture}


==> tikz/phase-angle.tikz <==
\begin{tikzpicture}[]
    \pgfmathsetmacro{\r}{2}
    \coordinate (O) at (0, 0);

    \filldraw[draw=tab-wine, fill=tab-wine!20] (0, -\r) arc [start angle=-90, end angle=90, radius=\r];
    \filldraw[draw=tab-teal, fill=tab-teal!20] (0, \r) arc [start angle=90, end angle=270, radius=\r];

    \coordinate (u0) at (\r, 0);
    \coordinate (u90) at (0, \r);
    \coordinate (u180) at (-\r, 0);
    \coordinate (u270) at (0, -\r);

    \foreach \x in {0,...,7} {
        \coordinate (S\x) at ({\r * cos(\x * 45)}, {\r * sin(\x * 45)});
    }

    \coordinate (Sat) at ({\r * cos(66)}, {\r * sin(66)});

    \draw[thick, draw=tab-wine] (S0) -- ++(0.1, 0) node[right] {$0$};
    \draw[thick, draw=tab-wine] (S1) -- ++(0.07, 0.07) node[above right] {$\frac{\pi}{4}$};
    \draw[thick, draw=tab-wine] (S2) -- ++(0, 0.1) node[above] {$\frac{\pi}{2}$};
    \draw[thick, draw=tab-teal] (S3) -- ++(-0.07, 0.07) node[above left] {$\frac{3\pi}{4}$};
    \draw[thick, draw=tab-teal] (S4) -- ++(-0.1, 0) node[left] {$\pm\pi$};
    \draw[thick, draw=tab-teal] (S5) -- ++(-0.07, -0.07) node[below left] {$-\frac{3\pi}{4}$};
    \draw[thick, draw=tab-wine] (S6) -- ++(0, -0.1) node[below] {$-\frac{\pi}{2}$};
    \draw[thick, draw=tab-wine] (S7) -- ++(0.07, -0.07) node[below right] {$-\frac{\pi}{4}$};

    \fill (Sat) circle (2pt);
    \draw[dotted, tab-wine] (O) -- (S0);
    \draw[dotted, tab-wine] (O) -- (S2);
    \draw[dotted, tab-teal] (O) -- (S4);
    \draw[dotted, tab-wine] (O) -- (S6);
    \draw[dashed] (O) -- (Sat);
    \pic["$u$", draw, angle radius=7mm, ->, >=stealth] {angle = S0--O--Sat};

    \path[decorate, decoration={text along path, text={ascending segment}, text align=center}] (0, -1.8) arc [start angle=-90, end angle=90, radius=1.8];
    \path[decorate, decoration={text along path, text={descending segment}, text align=center}] (0, 1.8) arc [start angle=90, end angle=270, radius=1.8];

    \fill (O) circle (3pt);
\end{tikzpicture}

